On the Number of Vertices in a Hyperplane Section of a Polytope

We study the slices or sections of a convex polytope by affine hyperplanes. We present results on two key problems: First, we provide tight bounds on the maximum number of vertices attainable by a hyperplane slice of $d$-polytope (a sort of upper bound theorem) and discuss a new algorithm to find all sections. Second, we investigate the sequence of numbers of vertices produced by the different slices over all possible hyperplanes and analyze the gaps that arise in that sequence. We study these sequences for three-dimensional polytopes and for hypercubes. Our results were obtained with the help of large computational experiments, and we report on new data generated for hypercubes.

==> Figures/1v.tikz <==
\documentclass[10pt]{article}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.763963106742489,-2.632647060768515) rectangle (7.956363777328447,3.5472474464671833);
\draw [line width=2pt] (0,0)-- (4,3);
\draw [line width=2pt] (0,0)-- (4,2);
\draw [line width=2pt] (0,0)-- (4,-1);
\draw [line width=2pt] (0,0)-- (4,-2);
\draw (0.3234961261944157,0.20350575723390502) node[anchor=north west] {$d-1$};
\draw (-0.2094721885979855,0.0575739567550333) node[anchor=north west] {$v$};
\begin{scriptsize}
\draw [fill=qqqqff] (0,0) circle (2pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Figures/2v.tikz <==
\documentclass[10pt]{article}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-3.4196364542213393,-5.053194403799974) rectangle (14.535605586204332,6.362214047488943);
\draw [line width=2pt] (0,2)-- (4,6);
\draw [line width=2pt] (0,2)-- (4,5);
\draw [line width=2pt] (0,2)-- (4,3);
\draw [line width=2pt] (0,2)-- (4,2);
\draw [line width=2pt] (0,-1.16)-- (4,0);
\draw [line width=2pt] (0,-1.16)-- (4,-1);
\draw [line width=2pt] (0,-1.16)-- (4,-3);
\draw [line width=2pt] (0,-1.16)-- (4,-4);
\draw [line width=2pt] (0,2)-- (0,-1.16);
\draw (1.5379793310920151,-1.1035099601815297) node[anchor=north west] {$d-2$};
\draw (1.3152968253687203,3.1626180442015976) node[anchor=north west] {$d-2$};
\draw (-0.64196519862024,2.5297309226722327) node[anchor=north west] {$v_1$};
\draw (-0.5950846710995464,-0.892547586338408) node[anchor=north west] {$v_2$};
\begin{scriptsize}
\draw [fill=qqqqff] (0,-1.16) circle (2.5pt);
\draw [fill=qqqqff] (0,2) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Figures/3v.tikz <==
\documentclass[10pt]{article}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-4.496240960904755,-5.504922584679313) rectangle (13.773309625797427,6.110313884934206);
\draw [line width=2pt] (0,2)-- (3,6);
\draw [line width=2pt] (0,2)-- (3,5);
\draw [line width=2pt] (0,2)-- (3,4);
\draw [line width=2pt] (0,2)-- (3,3);
\draw [line width=2pt] (0,0)-- (3,2);
\draw [line width=2pt] (0,0)-- (3,1);
\draw [line width=2pt] (0,0)-- (3,0);
\draw [line width=2pt] (0,0)-- (3,-1);
\draw [line width=2pt] (0,-2)-- (3,-2);
\draw [line width=2pt] (0,-2)-- (3,-3);
\draw [line width=2pt] (0,-2)-- (3,-4);
\draw [line width=2pt] (0,-2)-- (3,-5);
\draw (-0.7516986082778067,2.425398002890492) node[anchor=north west] {$v_1$};
\draw (-0.7039974318112214,0.31462094424409265) node[anchor=north west] {$v_2$};
\draw (-0.6562962553446361,-1.6172767026526116) node[anchor=north west] {$v_3$};
\draw (-0.012330373045734084,3.391346826338844) node[anchor=north west] {$d-1$};
\draw (0.11884786223737558,0.9466615324263478) node[anchor=north west] {$d-2$};
\draw (0.46468139162011923,-1.4026214085529778) node[anchor=north west] {$d-1$};
\draw [line width=2pt] (0,2)-- (0,0);
\draw [line width=2pt] (0,0)-- (0,-2);
\begin{scriptsize}
\draw [fill=qqqqff] (0,0) circle (2pt);
\draw [fill=qqqqff] (0,2) circle (2.5pt);
\draw [fill=qqqqff] (0,-2) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Figures/4cube3.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.5,xscale=.5]
%uncomment if require: \path (0,389); %set diagram left start at 0, and has height of 389
\scriptsize
%Shape: Parallelogram [id:dp11432664629690759] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.19 ] (377.32,363.56) -- (636.62,119.55) -- (326.68,32.38) -- (67.38,276.38) -- cycle ;
%Shape: Polygon [id:ds8502233648087111] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0 ] (454.96,231.93) -- (410.03,212.38) -- (372.34,259.31) -- (391.94,329.42) -- cycle ;
%Shape: Polygon [id:ds3474712220253062] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=1.5]  (323.5,76.99) -- (468.83,109.78) -- (453.45,232.84) -- (390.43,330.32) -- (248.42,273.76) -- (228.83,141.67) -- cycle ;
%Shape: Polygon [id:ds3461127456953531] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ] (397.82,194.07) -- (229.33,141.77) -- (248.93,273.85) -- (390.94,330.42) -- cycle ;
%Straight Lines [id:da8294441564823187] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.25]    (453.45,232.84) -- (391.94,329.42) ;
%Shape: Polygon [id:ds37647475574313194] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.47 ] (470.33,108.88) -- (462,176.47) -- (395.38,261.24) -- (238,195.54) -- (230.33,140.77) -- (325.01,76.08) -- cycle ;
%Shape: Polygon [id:ds1275935286314105] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ] (470.33,108.88) -- (325.01,76.08) -- (327.72,192.82) -- (453.45,232.84) -- cycle ;
%Shape: Polygon [id:ds5097600195090138] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=0.75]  (410.94,151.3) -- (340.08,131.74) -- (341.59,192.22) -- (410.03,212.38) -- cycle ;
%Shape: Polygon [id:ds9226680169339265] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ] (374.76,192.82) -- (298.17,170.86) -- (301.49,233.74) -- (372.34,259.31) -- cycle ;
%Shape: Polygon [id:ds5890389646068536] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ] (470.33,108.88) -- (412.14,150.1) -- (374.76,192.82) -- (398.82,193.07) -- cycle ;
%Shape: Polygon [id:ds7943408860775345] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ] (341.59,192.22) -- (327.72,192.82) -- (249.93,272.85) -- (301.49,233.74) -- cycle ;
%Shape: Polygon [id:ds44725557206795696] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ] (325.01,76.08) -- (340.08,131.74) -- (298.17,170.86) -- (230.33,140.77) -- cycle ;
%Straight Lines [id:da09788091148756606] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.25]    (325.01,76.08) -- (230.33,140.77) ;
%Shape: Rectangle [id:dp4669001610408938] 
\draw  [draw opacity=0] (88.33,32.96) -- (567.33,32.96) -- (567.33,331.08) -- (88.33,331.08) -- cycle ;
%Shape: Ellipse [id:dp8328727520815185] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (448.3,232.84) .. controls (448.3,230.05) and (450.61,227.79) .. (453.45,227.79) .. controls (456.29,227.79) and (458.6,230.05) .. (458.6,232.84) .. controls (458.6,235.62) and (456.29,237.88) .. (453.45,237.88) .. controls (450.61,237.88) and (448.3,235.62) .. (448.3,232.84) -- cycle ;
%Shape: Ellipse [id:dp9072464401982145] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (386.79,329.42) .. controls (386.79,326.63) and (389.1,324.37) .. (391.94,324.37) .. controls (394.78,324.37) and (397.09,326.63) .. (397.09,329.42) .. controls (397.09,332.2) and (394.78,334.46) .. (391.94,334.46) .. controls (389.1,334.46) and (386.79,332.2) .. (386.79,329.42) -- cycle ;
%Shape: Diamond [id:dp8366523555257082] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (230.33,135.36) -- (235.33,140.77) -- (230.33,146.18) -- (225.33,140.77) -- cycle ;
%Shape: Diamond [id:dp027518279216303343] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (325.01,70.67) -- (330.01,76.08) -- (325.01,81.49) -- (320.01,76.08) -- cycle ;
%Shape: Rectangle [id:dp9229290297242044] 
\draw  [draw opacity=0] (12,12.66) -- (708,12.66) -- (708,382.66) -- (12,382.66) -- cycle ;

\small
% Text Node
\draw (340,342) node [anchor=north west][inner sep=0.75pt]    {$( 0,0,0,0)$};
% Text Node
\draw (290,42) node [anchor=north west][inner sep=0.75pt]    {$( 1,1,1,1)$};
% Text Node
\draw (463,223.06) node [anchor=north west][inner sep=0.75pt]    {$( 0,0,0,1)$};
% Text Node
\draw (110,129) node [anchor=north west][inner sep=0.75pt]    {$( 1,1,1,0)$};
\draw (50,245) node [anchor=north west][inner sep=0.75pt]    {$H$};

\end{tikzpicture}

==> Figures/4cube4.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.5,xscale=.5]
%uncomment if require: \path (0,389); %set diagram left start at 0, and has height of 389

%Shape: Polygon [id:ds6937630419352987] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=1.5]  (330.01,76.08) -- (475.33,108.88) -- (459.96,231.93) -- (396.94,329.42) -- (254.93,272.85) -- (235.33,140.77) -- cycle ;
%Shape: Polygon [id:ds09486549413749779] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (459.96,231.93) -- (415.03,212.38) -- (377.34,259.31) -- (396.94,329.42) -- cycle ;
%Shape: Polygon [id:ds4705981456942754] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ] (475.33,108.88) -- (330.01,76.08) -- (332.72,192.82) -- (458.45,232.84) -- cycle ;
%Shape: Polygon [id:ds11600025152236793] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=0.75]  (415.94,151.3) -- (345.08,131.74) -- (346.59,192.22) -- (415.03,212.38) -- cycle ;
%Shape: Polygon [id:ds01639478866188382] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (475.33,108.88) -- (417.14,150.1) -- (379.76,192.82) -- (403.82,193.07) -- cycle ;
%Shape: Polygon [id:ds12325561231188109] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (346.59,192.22) -- (332.72,192.82) -- (254.93,272.85) -- (306.49,233.74) -- cycle ;
%Shape: Polygon [id:ds1617655971455132] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (330.01,76.08) -- (345.08,131.74) -- (303.17,170.86) -- (235.33,140.77) -- cycle ;
%Straight Lines [id:da3296419316320134] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (235.33,140.77) -- (303.17,170.86) ;
%Straight Lines [id:da2693684301269408] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (254.93,272.85) -- (306.49,233.74) ;
%Straight Lines [id:da39899509562577773] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (396.94,329.42) -- (377.34,259.31) ;
%Shape: Polygon [id:ds1057087846896152] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (475.33,108.88) -- (458.45,232.84) -- (332.72,192.82) -- (330.01,76.08) -- cycle ;
%Straight Lines [id:da32687279467226515] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (403.82,193.07) -- (379.76,192.82) ;
%Shape: Polygon [id:ds5512461108637152] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (415.94,151.3) -- (415.03,212.38) -- (346.59,192.22) -- (345.08,131.74) -- cycle ;
%Straight Lines [id:da17276900227705982] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (330.01,76.08) -- (345.08,131.74) ;
%Straight Lines [id:da7480421584269057] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (475.33,108.88) -- (415.94,151.3) ;
%Straight Lines [id:da699254998218187] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (458.45,232.84) -- (415.03,212.38) ;
%Straight Lines [id:da29958807514836394] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (346.59,192.22) -- (332.72,192.82) ;
%Shape: Rectangle [id:dp5548335114232097] 
\draw  [draw opacity=0] (94.33,33) -- (573.33,33) -- (573.33,331.13) -- (94.33,331.13) -- cycle ;
%Shape: Ellipse [id:dp39715311631844785] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (391.79,329.42) .. controls (391.79,326.63) and (394.1,324.37) .. (396.94,324.37) .. controls (399.78,324.37) and (402.09,326.63) .. (402.09,329.42) .. controls (402.09,332.2) and (399.78,334.46) .. (396.94,334.46) .. controls (394.1,334.46) and (391.79,332.2) .. (391.79,329.42) -- cycle ;
%Shape: Ellipse [id:dp4040120688310984] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (453.3,232.84) .. controls (453.3,230.05) and (455.61,227.79) .. (458.45,227.79) .. controls (461.29,227.79) and (463.6,230.05) .. (463.6,232.84) .. controls (463.6,235.62) and (461.29,237.88) .. (458.45,237.88) .. controls (455.61,237.88) and (453.3,235.62) .. (453.3,232.84) -- cycle ;
%Shape: Diamond [id:dp29016238639381364] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (235.33,135.36) -- (240.33,140.77) -- (235.33,146.18) -- (230.33,140.77) -- cycle ;
%Shape: Diamond [id:dp4318694530756333] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (330.01,70.67) -- (335.01,76.08) -- (330.01,81.49) -- (325.01,76.08) -- cycle ;
%Shape: Polygon [id:ds7754757986987881] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (403.82,193.07) -- (235.33,140.77) -- (254.93,272.85) -- (396.94,329.42) -- cycle ;
%Shape: Polygon [id:ds42602813656267124] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (379.76,192.82) -- (303.17,170.86) -- (306.49,233.74) -- (377.34,259.31) -- cycle ;
%Shape: Rectangle [id:dp5048983371703043] 
\draw  [draw opacity=0] (12,12.66) -- (708,12.66) -- (708,382.66) -- (12,382.66) -- cycle ;

% % Text Node
% \draw (45,200) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$( d-1) -paths$};
% % Text Node
% \draw (430,60.06) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$( d-1) -paths$};


\small
% Text Node
\draw (355,342) node [anchor=north west][inner sep=0.75pt]    {$\textcolor{rgb, 255:red, 189; green, 16; blue, 224 }{( 0,0,0,}\textcolor{lightgray}{0}\textcolor{rgb, 255:red, 189; green, 16; blue, 224 }{)}$};
% Text Node
\draw (299,42) node [anchor=north west][inner sep=0.75pt]    {$\textcolor{orange}{( 1,1,1,}\textcolor{lightgray}{1}\textcolor{orange}{)}$};
% Text Node
\draw (470,215) node [anchor=north west][inner sep=0.75pt]  {$\textcolor{orange}{( 0,0,0,}\textcolor{lightgray}{1}\textcolor{orange}{)}$};
% Text Node
\draw (115,129) node [anchor=north west][inner sep=0.75pt]    {$\textcolor{rgb, 255:red, 189; green, 16; blue, 224 }{( 1,1,1,}\textcolor{lightgray}{0}\textcolor{rgb, 255:red, 189; green, 16; blue, 224 }{)}$};


\end{tikzpicture}

==> Figures/4v-a.tikz <==
\documentclass[10pt]{article}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-3.1656120491572657,-4.368199314745799) rectangle (15.553098271657232,7.532599544570941);
\draw [line width=2pt] (0,3)-- (3,6);
\draw [line width=2pt] (0,3)-- (3,5);
\draw [line width=2pt] (0,3)-- (3,4);
\draw [line width=2pt] (0,2)-- (3,3);
\draw [line width=2pt] (0,2)-- (3,2);
\draw [line width=2pt] (0,1)-- (3,1);
\draw [line width=2pt] (0,1)-- (3,0);
\draw [line width=2pt] (0,0)-- (3,-1);
\draw [line width=2pt] (0,0)-- (3,-2);
\draw [line width=2pt] (0,0)-- (3,-3);
\draw [line width=2pt] (0,3)-- (0,2);
\draw [line width=2pt] (0,2)-- (0,1);
\draw [line width=2pt] (0,1)-- (0,0);
\draw (-0.5019835570309206,3.2072578646960683) node[anchor=north west] {$v_1$};
\draw (-0.47754659838755964,2.1198132050665097) node[anchor=north west] {$v_2$};
\draw (-0.4408911604225182,1.130116380010395) node[anchor=north west] {$v_3$};
\draw (-0.40423572245747674,0.16485651359764086) node[anchor=north west] {$v_4$};
\draw (0.06006649176638157,4.172517731108822) node[anchor=north west] {$d-1$};
\draw (0.9886709202140982,2.5108045433602837) node[anchor=north west] {$d-2$};
\draw (1.0864187547875421,1.1178979006887144) node[anchor=north west] {$d-2$};
\draw (0.24334368159158878,-0.7026555182416697) node[anchor=north west] {$d-1$};
\begin{scriptsize}
\draw [fill=qqqqff] (0,0) circle (2pt);
\draw [fill=qqqqff] (0,1) circle (2.5pt);
\draw [fill=qqqqff] (0,2) circle (2.5pt);
\draw [fill=qqqqff] (0,3) circle (2.5pt);
\draw [fill=qqqqff] (3,6) circle (2.5pt);
\draw [fill=qqqqff] (3,5) circle (2.5pt);
\draw [fill=qqqqff] (3,4) circle (2.5pt);
\draw [fill=qqqqff] (3,3) circle (2.5pt);
\draw [fill=qqqqff] (3,2) circle (2.5pt);
\draw [fill=qqqqff] (3,1) circle (2.5pt);
\draw [fill=qqqqff] (3,0) circle (2.5pt);
\draw [fill=qqqqff] (3,-1) circle (2.5pt);
\draw [fill=qqqqff] (3,-2) circle (2.5pt);
\draw [fill=qqqqff] (3,-3) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Figures/4v-b.tikz <==
\documentclass[10pt]{article}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.5546640145700987,-1.9849308587322745) rectangle (10.151081222447921,5.457233541303994);
\draw [line width=2pt] (1,4)-- (3.5,5);
\draw [line width=2pt] (1,4)-- (3.5,4.5);
\draw [line width=2pt] (1,4)-- (3.5,4);
\draw [line width=2pt] (1,2)-- (3.5,3);
\draw [line width=2pt] (1,2)-- (3.5,2.5);
\draw [line width=2pt] (1,2)-- (3.5,2);
\draw [line width=2pt] (0,0.5)-- (3.5,1);
\draw [line width=2pt] (0,0.5)-- (3.5,0.5);
\draw [line width=2pt] (0,0.5)-- (1,2);
\draw [line width=2pt] (0,0.5)-- (1,4);
\draw [line width=2pt] (0,0.5)-- (1,-1);
\draw [line width=2pt] (1,-1)-- (3.5,-0.5);
\draw [line width=2pt] (1,-1)-- (3.5,-1);
\draw [line width=2pt] (1,-1)-- (3.5,-1.5);
\draw (-0.09526627287920994,0.4066476394313313) node[anchor=north west] {$v_1$};
\draw (0.7070204437571426,2.232805023013126) node[anchor=north west] {$v_2$};
\draw (0.6917387920116883,4.204138098176737) node[anchor=north west] {$v_3$};
\draw (0.6764571402662339,-0.9075744106777428) node[anchor=north west] {$v_4$};
\draw (1.8837076281571263,4.868889949104001) node[anchor=north west] {$d-1$};
\draw (1.8378626729207632,2.8669935704494818) node[anchor=north west] {$d-1$};
\draw (2.005960842120761,-0.3879982513322949) node[anchor=north west] {$d-1$};
\draw (0.4090282347207831,0.9415054505222336) node[anchor=north west] {$d-2$};
\begin{scriptsize}
\draw [fill=qqqqff] (1,4) circle (2.5pt);
\draw [fill=qqqqff] (1,2) circle (2.5pt);
\draw [fill=qqqqff] (1,-1) circle (2.5pt);
\draw [fill=qqqqff] (3.5,5) circle (2.5pt);
\draw [fill=qqqqff] (3.5,4.5) circle (2.5pt);
\draw [fill=qqqqff] (3.5,4) circle (2.5pt);
\draw [fill=qqqqff] (3.5,3) circle (2.5pt);
\draw [fill=qqqqff] (3.5,2.5) circle (2.5pt);
\draw [fill=qqqqff] (3.5,2) circle (2.5pt);
\draw [fill=qqqqff] (3.5,1) circle (2.5pt);
\draw [fill=qqqqff] (3.5,0.5) circle (2.5pt);
\draw [fill=qqqqff] (3.5,-0.5) circle (2.5pt);
\draw [fill=qqqqff] (3.5,-1) circle (2.5pt);
\draw [fill=qqqqff] (3.5,-1.5) circle (2.5pt);
\draw [fill=qqqqff] (0,0.5) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Figures/4v-c.tikz <==
\documentclass[10pt]{article}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-3.556752452188944,-3.8783481926566656) rectangle (14.845392008911814,7.821187515641078);
\draw [line width=2pt] (2,3)-- (4,4);
\draw [line width=2pt] (2,3)-- (4,3);
\draw [line width=2pt] (2,1)-- (4,1);
\draw [line width=2pt] (2,1)-- (4,0);
\draw [line width=2pt] (0,1)-- (4,-2);
\draw [line width=2pt] (0,1)-- (4,-3);
\draw [line width=2pt] (0,3)-- (4,6);
\draw [line width=2pt] (0,3)-- (4,7);
\draw [line width=2pt] (0,3)-- (0,1);
\draw [line width=2pt] (0,1)-- (2,1);
\draw [line width=2pt] (2,1)-- (2,3);
\draw [line width=2pt] (2,3)-- (0,3);
\draw (0.11887170257400138,3.0164500584346126) node[anchor=north west] {$v_1$};
\draw (1.5963284706649892,3.0765092766496935) node[anchor=north west] {$v_2$};
\draw (0.10685985893098522,1.5750288212726729) node[anchor=north west] {$v_3$};
\draw (1.6083403143080053,1.5510051339866404) node[anchor=north west] {$v_4$};
\draw (3.0737852387559768,3.5329593350843074) node[anchor=north west] {$d-2$};
\draw (0.8155586338689387,3.809231738873679) node[anchor=north west] {$d-2$};
\draw (2.713429929465492,1.1065669191950425) node[anchor=north west] {$d-2$};
\draw (0.8996415393700519,0.8423063590486868) node[anchor=north west] {$d-2$};
\begin{scriptsize}
\draw [fill=qqqqff] (0,1) circle (2.5pt);
\draw [fill=qqqqff] (0,3) circle (2.5pt);
\draw [fill=qqqqff] (2,3) circle (2.5pt);
\draw [fill=qqqqff] (2,1) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Figures/IcosahedronPaths.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,226); %set diagram left start at 0, and has height of 226

%Straight Lines [id:da37365055015509374] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (337.63,146.79) -- (336.94,175.2) ;
%Straight Lines [id:da6053840590694575] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (336.94,175.2) -- (337.63,146.79) ;
%Straight Lines [id:da6607140591734051] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (211.61,128.47) -- (232.41,141.28) ;
%Straight Lines [id:da9351588665310115] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (145.1,128.15) -- (211.61,128.47) ;
%Straight Lines [id:da047879822261738925] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (145.1,128.15) -- (120.8,140.2) ;
%Straight Lines [id:da8037046927480798] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (493.27,174.53) -- (493.96,146.12) ;
%Straight Lines [id:da4347418895910298] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (550.08,76.86) -- (528.61,129.47) ;
%Shape: Polygon [id:dp4622416488525649] 
\draw  [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ] (549.41,142.28) -- (493.27,174.45) -- (437.79,141.12) -- (438.45,75.61) -- (494.59,43.44) -- (550.07,76.78) -- cycle ;
%Straight Lines [id:da4044619107268008] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (437.79,141.12) -- (493.27,174.45) ;
%Straight Lines [id:da4570965381659524] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (372.28,130.13) -- (336.94,175.2) ;
%Straight Lines [id:da01779551692879444] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (305.77,129.81) -- (336.94,175.2) ;
%Shape: Polygon [id:ds12243687594615471] 
\draw  [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ][dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}] (338.23,146.63) -- (393.09,143.03) -- (372.28,130.13) -- (305.76,129.73) -- (281.46,141.78) -- cycle ;
%Straight Lines [id:da1798899678478243] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (281.46,141.78) -- (337.63,146.79) ;
%Straight Lines [id:da1526749832487302] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (281.46,141.78) -- (337.63,146.79) ;
%Straight Lines [id:da4332308580689468] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (337.63,146.79) -- (393.08,143.03) ;
%Straight Lines [id:da8456020209816848] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (145.09,128.06) -- (177.04,72.3) ;
%Straight Lines [id:da44508650120808335] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (177.04,72.3) -- (211.61,128.47) ;
%Straight Lines [id:da10888850948396223] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (121.45,74.69) -- (145.09,128.06) ;
%Straight Lines [id:da7200002388401292] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (211.61,128.47) -- (176.27,173.53) ;
%Straight Lines [id:da6665270860373131] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (145.09,128.06) -- (176.27,173.53) ;
%Straight Lines [id:da7782033485277082] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (233.08,75.86) -- (211.61,128.47) ;
%Shape: Polygon [id:dp9992537248103428] 
\draw  [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ] (232.41,141.28) -- (176.27,173.45) -- (120.79,140.12) -- (121.45,74.61) -- (177.59,42.44) -- (233.07,75.78) -- cycle ;
%Shape: Polygon [id:ds254278695261011] 
\draw  [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ][dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}] (177.04,72.3) -- (233.08,75.86) -- (209.9,89.6) -- (146.94,89.2) -- (121.45,74.69) -- cycle ;
%Straight Lines [id:da35924254596547] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (121.45,74.69) -- (141.93,86.35) -- (146.94,89.2) ;
%Straight Lines [id:da8959271906429633] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (209.9,89.6) -- (233.08,75.86) ;
%Straight Lines [id:da8600799304008973] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (146.94,89.2) -- (209.9,89.6) ;
%Straight Lines [id:da1209634726440354] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (120.79,140.12) -- (176.96,145.12) ;
%Straight Lines [id:da252057493838854] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (176.96,145.12) -- (232.42,141.36) ;
%Straight Lines [id:da9789522462180227] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (146.94,89.2) -- (177.56,146.17) ;
%Straight Lines [id:da9346310297731706] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (209.9,89.6) -- (176.37,146.17) ;
%Straight Lines [id:da7284909112514442] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (209.9,89.6) -- (232.42,141.36) ;
%Straight Lines [id:da542332515084105] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (176.96,145.12) -- (176.27,173.53) ;
%Straight Lines [id:da18007136820435687] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (177.6,42.53) -- (209.9,89.6) ;
%Straight Lines [id:da1791692418359998] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (177.6,42.53) -- (146.94,89.2) ;
%Straight Lines [id:da1803504442438182] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (177.6,42.53) -- (177.04,72.3) ;
%Shape: Ellipse [id:dp3281225338772351] 
\draw  [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.38,145.12) .. controls (174.38,143.67) and (175.53,142.5) .. (176.96,142.5) .. controls (178.39,142.5) and (179.54,143.67) .. (179.54,145.12) .. controls (179.54,146.57) and (178.39,147.75) .. (176.96,147.75) .. controls (175.53,147.75) and (174.38,146.57) .. (174.38,145.12) -- cycle ;
%Shape: Ellipse [id:dp9720553779261893] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.69,173.53) .. controls (173.69,172.08) and (174.85,170.91) .. (176.27,170.91) .. controls (177.7,170.91) and (178.86,172.08) .. (178.86,173.53) .. controls (178.86,174.98) and (177.7,176.16) .. (176.27,176.16) .. controls (174.85,176.16) and (173.69,174.98) .. (173.69,173.53) -- cycle ;
%Shape: Ellipse [id:dp14522404132454692] 
\draw  [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229.84,141.36) .. controls (229.84,139.91) and (230.99,138.74) .. (232.42,138.74) .. controls (233.85,138.74) and (235,139.91) .. (235,141.36) .. controls (235,142.81) and (233.85,143.99) .. (232.42,143.99) .. controls (230.99,143.99) and (229.84,142.81) .. (229.84,141.36) -- cycle ;
%Shape: Ellipse [id:dp06959656717559959] 
\draw  [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.5,75.86) .. controls (230.5,74.41) and (231.66,73.24) .. (233.08,73.24) .. controls (234.51,73.24) and (235.67,74.41) .. (235.67,75.86) .. controls (235.67,77.31) and (234.51,78.49) .. (233.08,78.49) .. controls (231.66,78.49) and (230.5,77.31) .. (230.5,75.86) -- cycle ;
%Shape: Ellipse [id:dp150712647619067] 
\draw  [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.45,72.3) .. controls (174.45,70.85) and (175.61,69.67) .. (177.04,69.67) .. controls (178.46,69.67) and (179.62,70.85) .. (179.62,72.3) .. controls (179.62,73.75) and (178.46,74.93) .. (177.04,74.93) .. controls (175.61,74.93) and (174.45,73.75) .. (174.45,72.3) -- cycle ;
%Shape: Ellipse [id:dp1719533375439557] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.03,128.47) .. controls (209.03,127.02) and (210.19,125.84) .. (211.61,125.84) .. controls (213.04,125.84) and (214.2,127.02) .. (214.2,128.47) .. controls (214.2,129.92) and (213.04,131.09) .. (211.61,131.09) .. controls (210.19,131.09) and (209.03,129.92) .. (209.03,128.47) -- cycle ;
%Straight Lines [id:da4739937039601627] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (146.94,89.2) -- (120.79,140.2) ;
%Shape: Ellipse [id:dp9827729085330885] 
\draw  [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.32,89.6) .. controls (207.32,88.15) and (208.48,86.98) .. (209.9,86.98) .. controls (211.33,86.98) and (212.49,88.15) .. (212.49,89.6) .. controls (212.49,91.05) and (211.33,92.23) .. (209.9,92.23) .. controls (208.48,92.23) and (207.32,91.05) .. (207.32,89.6) -- cycle ;
%Straight Lines [id:da9434734703023369] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (177.6,42.53) -- (146.94,89.2) ;
%Straight Lines [id:da07371077531591474] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (177.6,42.53) -- (121.45,74.69) ;
%Straight Lines [id:da7447665600913096] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (122.92,74.66) -- (146.94,89.2) ;
%Shape: Ellipse [id:dp3947027591032932] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.87,74.69) .. controls (118.87,73.24) and (120.03,72.07) .. (121.45,72.07) .. controls (122.88,72.07) and (124.04,73.24) .. (124.04,74.69) .. controls (124.04,76.14) and (122.88,77.32) .. (121.45,77.32) .. controls (120.03,77.32) and (118.87,76.14) .. (118.87,74.69) -- cycle ;
%Straight Lines [id:da7812321189809601] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (177.6,42.53) -- (209.9,89.6) ;
%Straight Lines [id:da3645711292450178] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (146.94,89.2) -- (209.9,89.6) ;
%Straight Lines [id:da776430528276707] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (177.6,42.52) -- (233.08,75.86) ;
%Straight Lines [id:da32453906024297163] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (176.96,145.12) -- (232.42,141.36) ;
%Straight Lines [id:da8574561294665024] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (233.08,75.86) -- (232.42,141.36) ;
%Straight Lines [id:da13926155151770003] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (146.94,89.2) -- (177.56,144.97) ;
%Straight Lines [id:da29700900199313773] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (177.6,42.53) -- (177.04,72.3) ;
%Straight Lines [id:da013552907002289283] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (120.79,140.12) -- (146.94,89.2) ;
%Shape: Ellipse [id:dp1193686259468334] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (144.36,89.2) .. controls (144.36,87.75) and (145.52,86.58) .. (146.94,86.58) .. controls (148.37,86.58) and (149.53,87.75) .. (149.53,89.2) .. controls (149.53,90.65) and (148.37,91.83) .. (146.94,91.83) .. controls (145.52,91.83) and (144.36,90.65) .. (144.36,89.2) -- cycle ;
%Shape: Ellipse [id:dp2102184510004934] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.51,128.06) .. controls (142.51,126.61) and (143.67,125.44) .. (145.09,125.44) .. controls (146.52,125.44) and (147.68,126.61) .. (147.68,128.06) .. controls (147.68,129.51) and (146.52,130.69) .. (145.09,130.69) .. controls (143.67,130.69) and (142.51,129.51) .. (142.51,128.06) -- cycle ;
%Shape: Ellipse [id:dp9484387186039849] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.21,140.12) .. controls (118.21,138.67) and (119.36,137.49) .. (120.79,137.49) .. controls (122.22,137.49) and (123.37,138.67) .. (123.37,140.12) .. controls (123.37,141.57) and (122.22,142.74) .. (120.79,142.74) .. controls (119.36,142.74) and (118.21,141.57) .. (118.21,140.12) -- cycle ;
%Shape: Ellipse [id:dp6641179153876697] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.38,145.12) .. controls (174.38,143.67) and (175.53,142.5) .. (176.96,142.5) .. controls (178.39,142.5) and (179.54,143.67) .. (179.54,145.12) .. controls (179.54,146.57) and (178.39,147.75) .. (176.96,147.75) .. controls (175.53,147.75) and (174.38,146.57) .. (174.38,145.12) -- cycle ;
%Shape: Ellipse [id:dp7963316932486431] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229.83,141.36) .. controls (229.83,139.91) and (230.99,138.74) .. (232.42,138.74) .. controls (233.84,138.74) and (235,139.91) .. (235,141.36) .. controls (235,142.81) and (233.84,143.99) .. (232.42,143.99) .. controls (230.99,143.99) and (229.83,142.81) .. (229.83,141.36) -- cycle ;
%Shape: Ellipse [id:dp5542705095692977] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.49,75.78) .. controls (230.49,74.33) and (231.64,73.15) .. (233.07,73.15) .. controls (234.5,73.15) and (235.65,74.33) .. (235.65,75.78) .. controls (235.65,77.23) and (234.5,78.4) .. (233.07,78.4) .. controls (231.64,78.4) and (230.49,77.23) .. (230.49,75.78) -- cycle ;
%Shape: Ellipse [id:dp9312849411593584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.32,89.6) .. controls (207.32,88.15) and (208.48,86.98) .. (209.9,86.98) .. controls (211.33,86.98) and (212.49,88.15) .. (212.49,89.6) .. controls (212.49,91.05) and (211.33,92.23) .. (209.9,92.23) .. controls (208.48,92.23) and (207.32,91.05) .. (207.32,89.6) -- cycle ;
%Shape: Ellipse [id:dp6054312833884221] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (175.02,42.53) .. controls (175.02,41.08) and (176.17,39.9) .. (177.6,39.9) .. controls (179.03,39.9) and (180.18,41.08) .. (180.18,42.53) .. controls (180.18,43.98) and (179.03,45.15) .. (177.6,45.15) .. controls (176.17,45.15) and (175.02,43.98) .. (175.02,42.53) -- cycle ;
%Shape: Ellipse [id:dp5585259821036619] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.45,72.3) .. controls (174.45,70.85) and (175.61,69.67) .. (177.04,69.67) .. controls (178.46,69.67) and (179.62,70.85) .. (179.62,72.3) .. controls (179.62,73.75) and (178.46,74.93) .. (177.04,74.93) .. controls (175.61,74.93) and (174.45,73.75) .. (174.45,72.3) -- cycle ;
%Straight Lines [id:da12341593711656351] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (305.76,129.73) -- (337.7,73.97) ;
%Straight Lines [id:da1767768658811355] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (337.7,73.97) -- (372.28,130.13) ;
%Straight Lines [id:da7777234268176652] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (282.12,76.36) -- (305.76,129.73) ;
%Straight Lines [id:da4435528816271661] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (393.75,77.53) -- (372.28,130.13) ;
%Shape: Polygon [id:dp8206179026765996] 
\draw  [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ] (393.08,142.95) -- (336.94,175.12) -- (281.46,141.78) -- (282.12,76.28) -- (338.26,44.11) -- (393.74,77.44) -- cycle ;
%Shape: Polygon [id:ds44510410093547437] 
\draw  [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ][dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}] (337.7,73.97) -- (393.75,77.53) -- (370.57,91.27) -- (307.61,90.87) -- (282.12,76.36) -- cycle ;
%Straight Lines [id:da8983810274408557] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (282.12,76.36) -- (302.6,88.02) -- (307.61,90.87) ;
%Straight Lines [id:da05011362994706392] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (370.57,91.27) -- (393.75,77.53) ;
%Straight Lines [id:da3075741117739481] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (307.61,90.87) -- (370.57,91.27) ;
%Straight Lines [id:da5509683004421935] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (307.61,90.87) -- (338.23,147.84) ;
%Straight Lines [id:da572144111474771] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (370.57,91.27) -- (337.04,147.84) ;
%Straight Lines [id:da20059015423911375] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (370.57,91.27) -- (393.09,143.03) ;
%Straight Lines [id:da6864438966232476] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (338.27,44.19) -- (370.57,91.27) ;
%Straight Lines [id:da5430845595449842] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (338.27,44.19) -- (307.61,90.87) ;
%Straight Lines [id:da15326714678992226] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (338.27,44.19) -- (337.7,73.97) ;
%Shape: Ellipse [id:dp8909919597850293] 
\draw  [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.04,146.79) .. controls (335.04,145.34) and (336.2,144.16) .. (337.63,144.16) .. controls (339.05,144.16) and (340.21,145.34) .. (340.21,146.79) .. controls (340.21,148.24) and (339.05,149.41) .. (337.63,149.41) .. controls (336.2,149.41) and (335.04,148.24) .. (335.04,146.79) -- cycle ;
%Shape: Ellipse [id:dp6783813752964525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.36,175.2) .. controls (334.36,173.75) and (335.51,172.57) .. (336.94,172.57) .. controls (338.37,172.57) and (339.52,173.75) .. (339.52,175.2) .. controls (339.52,176.65) and (338.37,177.82) .. (336.94,177.82) .. controls (335.51,177.82) and (334.36,176.65) .. (334.36,175.2) -- cycle ;
%Shape: Ellipse [id:dp3251100902128068] 
\draw  [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.5,143.03) .. controls (390.5,141.58) and (391.66,140.41) .. (393.09,140.41) .. controls (394.51,140.41) and (395.67,141.58) .. (395.67,143.03) .. controls (395.67,144.48) and (394.51,145.66) .. (393.09,145.66) .. controls (391.66,145.66) and (390.5,144.48) .. (390.5,143.03) -- cycle ;
%Shape: Ellipse [id:dp6773829851163886] 
\draw  [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.17,77.53) .. controls (391.17,76.08) and (392.32,74.9) .. (393.75,74.9) .. controls (395.18,74.9) and (396.33,76.08) .. (396.33,77.53) .. controls (396.33,78.98) and (395.18,80.15) .. (393.75,80.15) .. controls (392.32,80.15) and (391.17,78.98) .. (391.17,77.53) -- cycle ;
%Shape: Ellipse [id:dp4119983423339926] 
\draw  [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.12,73.97) .. controls (335.12,72.52) and (336.28,71.34) .. (337.7,71.34) .. controls (339.13,71.34) and (340.29,72.52) .. (340.29,73.97) .. controls (340.29,75.42) and (339.13,76.59) .. (337.7,76.59) .. controls (336.28,76.59) and (335.12,75.42) .. (335.12,73.97) -- cycle ;
%Shape: Ellipse [id:dp18949591581427994] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.7,130.13) .. controls (369.7,128.68) and (370.85,127.51) .. (372.28,127.51) .. controls (373.71,127.51) and (374.86,128.68) .. (374.86,130.13) .. controls (374.86,131.58) and (373.71,132.76) .. (372.28,132.76) .. controls (370.85,132.76) and (369.7,131.58) .. (369.7,130.13) -- cycle ;
%Straight Lines [id:da2100557592865393] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (307.61,90.87) -- (281.46,141.86) ;
%Shape: Ellipse [id:dp13876869099227784] 
\draw  [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.99,91.27) .. controls (367.99,89.82) and (369.14,88.65) .. (370.57,88.65) .. controls (372,88.65) and (373.15,89.82) .. (373.15,91.27) .. controls (373.15,92.72) and (372,93.9) .. (370.57,93.9) .. controls (369.14,93.9) and (367.99,92.72) .. (367.99,91.27) -- cycle ;
%Straight Lines [id:da46578304539056226] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (338.27,44.19) -- (307.61,90.87) ;
%Straight Lines [id:da37795569956194175] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (338.27,44.19) -- (282.12,76.36) ;
%Straight Lines [id:da6236299911288821] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (282.12,76.28) -- (281.57,142.11) ;
%Shape: Ellipse [id:dp05956362949009297] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.54,76.36) .. controls (279.54,74.91) and (280.69,73.73) .. (282.12,73.73) .. controls (283.55,73.73) and (284.7,74.91) .. (284.7,76.36) .. controls (284.7,77.81) and (283.55,78.98) .. (282.12,78.98) .. controls (280.69,78.98) and (279.54,77.81) .. (279.54,76.36) -- cycle ;
%Straight Lines [id:da49749159056667747] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (338.27,44.19) -- (370.57,91.27) ;
%Straight Lines [id:da6731836629077155] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (337.23,146.84) -- (370.57,91.27) ;
%Straight Lines [id:da08298871209363945] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (338.27,44.19) -- (393.74,77.53) ;
%Straight Lines [id:da9493430425453524] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (393.74,77.53) -- (393.09,143.03) ;
%Straight Lines [id:da08810869470926685] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (307.61,90.87) -- (337.63,146.79) ;
%Straight Lines [id:da015270221248349314] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (338.27,44.19) -- (337.7,73.97) ;
%Shape: Ellipse [id:dp8460989328704298] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (335.04,146.79) .. controls (335.04,145.34) and (336.2,144.16) .. (337.63,144.16) .. controls (339.05,144.16) and (340.21,145.34) .. (340.21,146.79) .. controls (340.21,148.24) and (339.05,149.41) .. (337.63,149.41) .. controls (336.2,149.41) and (335.04,148.24) .. (335.04,146.79) -- cycle ;
%Shape: Ellipse [id:dp09828481322358584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.18,129.73) .. controls (303.18,128.28) and (304.33,127.11) .. (305.76,127.11) .. controls (307.19,127.11) and (308.34,128.28) .. (308.34,129.73) .. controls (308.34,131.18) and (307.19,132.36) .. (305.76,132.36) .. controls (304.33,132.36) and (303.18,131.18) .. (303.18,129.73) -- cycle ;
%Shape: Ellipse [id:dp7951327610016092] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.87,141.78) .. controls (278.87,140.33) and (280.03,139.16) .. (281.46,139.16) .. controls (282.88,139.16) and (284.04,140.33) .. (284.04,141.78) .. controls (284.04,143.23) and (282.88,144.41) .. (281.46,144.41) .. controls (280.03,144.41) and (278.87,143.23) .. (278.87,141.78) -- cycle ;
%Shape: Ellipse [id:dp7455699948935015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.03,91.49) .. controls (305.03,90.04) and (306.19,88.87) .. (307.61,88.87) .. controls (309.04,88.87) and (310.19,90.04) .. (310.19,91.49) .. controls (310.19,92.94) and (309.04,94.12) .. (307.61,94.12) .. controls (306.19,94.12) and (305.03,92.94) .. (305.03,91.49) -- cycle ;
%Shape: Ellipse [id:dp04357474971029296] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.5,143.03) .. controls (390.5,141.58) and (391.66,140.4) .. (393.08,140.4) .. controls (394.51,140.4) and (395.66,141.58) .. (395.66,143.03) .. controls (395.66,144.48) and (394.51,145.66) .. (393.08,145.66) .. controls (391.66,145.66) and (390.5,144.48) .. (390.5,143.03) -- cycle ;
%Shape: Ellipse [id:dp5062763934858245] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.15,77.44) .. controls (391.15,75.99) and (392.31,74.82) .. (393.74,74.82) .. controls (395.16,74.82) and (396.32,75.99) .. (396.32,77.44) .. controls (396.32,78.89) and (395.16,80.07) .. (393.74,80.07) .. controls (392.31,80.07) and (391.15,78.89) .. (391.15,77.44) -- cycle ;
%Shape: Ellipse [id:dp4697772203943915] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.99,91.27) .. controls (367.99,89.82) and (369.14,88.65) .. (370.57,88.65) .. controls (372,88.65) and (373.15,89.82) .. (373.15,91.27) .. controls (373.15,92.72) and (372,93.9) .. (370.57,93.9) .. controls (369.14,93.9) and (367.99,92.72) .. (367.99,91.27) -- cycle ;
%Shape: Ellipse [id:dp8918789762726025] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (335.68,44.19) .. controls (335.68,42.74) and (336.84,41.57) .. (338.27,41.57) .. controls (339.69,41.57) and (340.85,42.74) .. (340.85,44.19) .. controls (340.85,45.64) and (339.69,46.82) .. (338.27,46.82) .. controls (336.84,46.82) and (335.68,45.64) .. (335.68,44.19) -- cycle ;
%Shape: Ellipse [id:dp7539853291020742] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.12,73.97) .. controls (335.12,72.52) and (336.28,71.34) .. (337.7,71.34) .. controls (339.13,71.34) and (340.29,72.52) .. (340.29,73.97) .. controls (340.29,75.42) and (339.13,76.59) .. (337.7,76.59) .. controls (336.28,76.59) and (335.12,75.42) .. (335.12,73.97) -- cycle ;
%Straight Lines [id:da10448292317264163] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (462.09,129.06) -- (494.04,73.3) ;
%Straight Lines [id:da9224825209336445] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (494.04,73.3) -- (528.61,129.47) ;
%Straight Lines [id:da6303112915572611] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (438.45,75.69) -- (462.09,129.06) ;
%Shape: Polygon [id:ds6186409979793772] 
\draw  [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ][dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}] (494.56,145.97) -- (549.42,142.36) -- (528.61,129.47) -- (462.09,129.06) -- (437.79,141.12) -- cycle ;
%Straight Lines [id:da04678636147579707] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (462.09,129.06) -- (493.27,174.53) ;
%Shape: Polygon [id:ds08073242997271945] 
\draw  [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ][dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}] (494.04,73.3) -- (550.08,76.86) -- (526.9,90.6) -- (463.94,90.2) -- (438.45,75.69) -- cycle ;
%Straight Lines [id:da7633105076819693] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (438.45,75.69) -- (458.93,87.35) -- (463.94,90.2) ;
%Straight Lines [id:da05754993552054288] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (526.9,90.6) -- (550.08,76.86) ;
%Straight Lines [id:da7415341660499661] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (463.94,90.2) -- (526.9,90.6) ;
%Straight Lines [id:da24851924783449286] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (437.79,141.12) -- (493.96,146.12) ;
%Straight Lines [id:da33813736813989315] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (493.96,146.12) -- (549.42,142.36) ;
%Straight Lines [id:da7760278804474401] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (463.94,90.2) -- (494.56,147.17) ;
%Straight Lines [id:da7332338297502938] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (526.9,90.6) -- (493.37,147.17) ;
%Straight Lines [id:da08166391164598119] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (494.6,43.53) -- (526.9,90.6) ;
%Straight Lines [id:da9750185441980876] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (494.6,43.53) -- (463.94,90.2) ;
%Straight Lines [id:da17839333454029327] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (494.6,43.53) -- (494.04,73.3) ;
%Shape: Ellipse [id:dp490137024133926] 
\draw  [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (546.84,142.36) .. controls (546.84,140.91) and (547.99,139.74) .. (549.42,139.74) .. controls (550.85,139.74) and (552,140.91) .. (552,142.36) .. controls (552,143.81) and (550.85,144.99) .. (549.42,144.99) .. controls (547.99,144.99) and (546.84,143.81) .. (546.84,142.36) -- cycle ;
%Shape: Ellipse [id:dp9364289690803618] 
\draw  [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (547.5,76.86) .. controls (547.5,75.41) and (548.66,74.24) .. (550.08,74.24) .. controls (551.51,74.24) and (552.67,75.41) .. (552.67,76.86) .. controls (552.67,78.31) and (551.51,79.49) .. (550.08,79.49) .. controls (548.66,79.49) and (547.5,78.31) .. (547.5,76.86) -- cycle ;
%Shape: Ellipse [id:dp7481410714212064] 
\draw  [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491.45,73.3) .. controls (491.45,71.85) and (492.61,70.67) .. (494.04,70.67) .. controls (495.46,70.67) and (496.62,71.85) .. (496.62,73.3) .. controls (496.62,74.75) and (495.46,75.93) .. (494.04,75.93) .. controls (492.61,75.93) and (491.45,74.75) .. (491.45,73.3) -- cycle ;
%Straight Lines [id:da09360083848872125] 
\draw [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ]   (463.94,90.2) -- (437.79,141.2) ;
%Shape: Ellipse [id:dp9144104623833507] 
\draw  [color={rgb, 255:red, 183; green, 181; blue, 181 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (524.32,90.6) .. controls (524.32,89.15) and (525.48,87.98) .. (526.9,87.98) .. controls (528.33,87.98) and (529.49,89.15) .. (529.49,90.6) .. controls (529.49,92.05) and (528.33,93.23) .. (526.9,93.23) .. controls (525.48,93.23) and (524.32,92.05) .. (524.32,90.6) -- cycle ;
%Straight Lines [id:da9638480000980141] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (494.6,43.53) -- (463.94,90.2) ;
%Straight Lines [id:da38811820743247916] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (494.6,43.53) -- (438.45,75.69) ;
%Straight Lines [id:da0557181367890478] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (438.45,75.61) -- (437.91,141.44) ;
%Shape: Ellipse [id:dp6710382433687043] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.87,75.69) .. controls (435.87,74.24) and (437.03,73.07) .. (438.45,73.07) .. controls (439.88,73.07) and (441.04,74.24) .. (441.04,75.69) .. controls (441.04,77.14) and (439.88,78.32) .. (438.45,78.32) .. controls (437.03,78.32) and (435.87,77.14) .. (435.87,75.69) -- cycle ;
%Straight Lines [id:da26627610699571536] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (494.6,43.53) -- (526.9,90.6) ;
%Straight Lines [id:da9094764027695961] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (549.42,142.36) -- (526.9,90.6) ;
%Straight Lines [id:da158349933306571] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (494.6,43.52) -- (550.08,76.86) ;
%Straight Lines [id:da05172548322193449] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (493.27,174.45) -- (528.61,129.47) ;
%Straight Lines [id:da3616712386148202] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (463.94,90.2) -- (493.96,146.12) ;
%Straight Lines [id:da04819586851916857] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (494.6,43.53) -- (494.04,73.3) ;
%Straight Lines [id:da18361555734016366] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 3.75pt off 1.5pt on 3.75pt off 1.5pt}]  (462.1,129.15) -- (493.27,174.53) ;
%Shape: Ellipse [id:dp5061802561852318] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.51,129.06) .. controls (459.51,127.61) and (460.67,126.44) .. (462.09,126.44) .. controls (463.52,126.44) and (464.68,127.61) .. (464.68,129.06) .. controls (464.68,130.51) and (463.52,131.69) .. (462.09,131.69) .. controls (460.67,131.69) and (459.51,130.51) .. (459.51,129.06) -- cycle ;
%Shape: Ellipse [id:dp07479757221508754] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.21,141.12) .. controls (435.21,139.67) and (436.36,138.49) .. (437.79,138.49) .. controls (439.22,138.49) and (440.37,139.67) .. (440.37,141.12) .. controls (440.37,142.57) and (439.22,143.74) .. (437.79,143.74) .. controls (436.36,143.74) and (435.21,142.57) .. (435.21,141.12) -- cycle ;
%Shape: Ellipse [id:dp6891899271256632] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.36,90.83) .. controls (461.36,89.38) and (462.52,88.2) .. (463.94,88.2) .. controls (465.37,88.2) and (466.53,89.38) .. (466.53,90.83) .. controls (466.53,92.28) and (465.37,93.45) .. (463.94,93.45) .. controls (462.52,93.45) and (461.36,92.28) .. (461.36,90.83) -- cycle ;
%Shape: Ellipse [id:dp7613304356416395] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (547.49,76.78) .. controls (547.49,75.33) and (548.64,74.15) .. (550.07,74.15) .. controls (551.5,74.15) and (552.65,75.33) .. (552.65,76.78) .. controls (552.65,78.23) and (551.5,79.4) .. (550.07,79.4) .. controls (548.64,79.4) and (547.49,78.23) .. (547.49,76.78) -- cycle ;
%Shape: Ellipse [id:dp8913660948701967] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (524.32,90.6) .. controls (524.32,89.15) and (525.48,87.98) .. (526.9,87.98) .. controls (528.33,87.98) and (529.49,89.15) .. (529.49,90.6) .. controls (529.49,92.05) and (528.33,93.23) .. (526.9,93.23) .. controls (525.48,93.23) and (524.32,92.05) .. (524.32,90.6) -- cycle ;
%Shape: Ellipse [id:dp8132979827392153] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (492.02,43.53) .. controls (492.02,42.08) and (493.17,40.9) .. (494.6,40.9) .. controls (496.03,40.9) and (497.18,42.08) .. (497.18,43.53) .. controls (497.18,44.98) and (496.03,46.15) .. (494.6,46.15) .. controls (493.17,46.15) and (492.02,44.98) .. (492.02,43.53) -- cycle ;
%Shape: Ellipse [id:dp8602421173055996] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491.45,73.3) .. controls (491.45,71.85) and (492.61,70.67) .. (494.04,70.67) .. controls (495.46,70.67) and (496.62,71.85) .. (496.62,73.3) .. controls (496.62,74.75) and (495.46,75.93) .. (494.04,75.93) .. controls (492.61,75.93) and (491.45,74.75) .. (491.45,73.3) -- cycle ;
%Shape: Ellipse [id:dp09517574882517188] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491.38,146.12) .. controls (491.38,144.67) and (492.53,143.5) .. (493.96,143.5) .. controls (495.39,143.5) and (496.54,144.67) .. (496.54,146.12) .. controls (496.54,147.57) and (495.39,148.75) .. (493.96,148.75) .. controls (492.53,148.75) and (491.38,147.57) .. (491.38,146.12) -- cycle ;
%Straight Lines [id:da6247245912599422] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (549.42,142.36) -- (493.24,173.98) ;
%Shape: Ellipse [id:dp06856274008868235] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (490.66,173.98) .. controls (490.66,172.53) and (491.82,171.35) .. (493.24,171.35) .. controls (494.67,171.35) and (495.83,172.53) .. (495.83,173.98) .. controls (495.83,175.43) and (494.67,176.6) .. (493.24,176.6) .. controls (491.82,176.6) and (490.66,175.43) .. (490.66,173.98) -- cycle ;
%Shape: Ellipse [id:dp9054493031016495] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (546.84,142.36) .. controls (546.84,140.91) and (547.99,139.74) .. (549.42,139.74) .. controls (550.85,139.74) and (552,140.91) .. (552,142.36) .. controls (552,143.81) and (550.85,144.99) .. (549.42,144.99) .. controls (547.99,144.99) and (546.84,143.81) .. (546.84,142.36) -- cycle ;
%Shape: Ellipse [id:dp08752003607604264] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (526.03,129.47) .. controls (526.03,128.02) and (527.19,126.84) .. (528.61,126.84) .. controls (530.04,126.84) and (531.2,128.02) .. (531.2,129.47) .. controls (531.2,130.92) and (530.04,132.09) .. (528.61,132.09) .. controls (527.19,132.09) and (526.03,130.92) .. (526.03,129.47) -- cycle ;




\end{tikzpicture}

==> Figures/T_t.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds22502556742004942] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (531.83,200.17) -- (416.83,199.17) -- (444,131.08) -- (464.5,112.5) -- (485.83,106.17) -- (510,135.08) -- cycle ;
%Shape: Polygon [id:ds2324885496580864] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (416.83,199.17) -- (444,131.08) -- (464.5,112.5) -- cycle ;
%Straight Lines [id:da4320735904381312] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.2 ] [dash pattern={on 1.5pt off 0.75pt}]  (485.83,106.17) -- (444,131.08) ;
%Shape: Polygon [id:ds123514710016289] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]  (510,135.08) -- (531.83,200.17) -- (464.5,112.5) -- (485.83,106.17) -- cycle ;
%Shape: Polygon [id:ds3164971734964557] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (244.33,199.42) -- (129.33,198.42) -- (177,111.75) -- (198.33,105.42) -- cycle ;
%Straight Lines [id:da37650637383730134] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (177,111.75) -- (244.33,199.42) ;
%Straight Lines [id:da018100690434658118] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.25 ]   (464.5,112.5) -- (531.83,200.17) ;
%Straight Lines [id:da8095061951377982] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.2 ] [dash pattern={on 1.5pt off 0.75pt}]  (480.56,171.72) -- (416.83,199.17) ;
%Straight Lines [id:da8488183852743387] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.2 ] [dash pattern={on 1.5pt off 0.75pt}]  (480.56,171.72) -- (531.83,200.17) ;
%Straight Lines [id:da3009225023859863] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.2 ] [dash pattern={on 1.5pt off 0.75pt}]  (485.83,106.17) -- (480.56,171.72) ;
%Straight Lines [id:da8718235974709885] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (510,135.08) -- (464.5,112.5) ;
%Shape: Circle [id:dp16668892729501716] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (196.05,105.42) .. controls (196.05,104.16) and (197.07,103.13) .. (198.33,103.13) .. controls (199.59,103.13) and (200.62,104.16) .. (200.62,105.42) .. controls (200.62,106.68) and (199.59,107.7) .. (198.33,107.7) .. controls (197.07,107.7) and (196.05,106.68) .. (196.05,105.42) -- cycle ;
%Shape: Circle [id:dp3105830788500612] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.72,111.75) .. controls (174.72,110.49) and (175.74,109.47) .. (177,109.47) .. controls (178.26,109.47) and (179.28,110.49) .. (179.28,111.75) .. controls (179.28,113.01) and (178.26,114.03) .. (177,114.03) .. controls (175.74,114.03) and (174.72,113.01) .. (174.72,111.75) -- cycle ;
%Shape: Circle [id:dp4660029673589008] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (242.05,199.42) .. controls (242.05,198.16) and (243.07,197.13) .. (244.33,197.13) .. controls (245.59,197.13) and (246.62,198.16) .. (246.62,199.42) .. controls (246.62,200.68) and (245.59,201.7) .. (244.33,201.7) .. controls (243.07,201.7) and (242.05,200.68) .. (242.05,199.42) -- cycle ;
%Shape: Circle [id:dp7842129473201469] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (127.05,198.42) .. controls (127.05,197.16) and (128.07,196.13) .. (129.33,196.13) .. controls (130.59,196.13) and (131.62,197.16) .. (131.62,198.42) .. controls (131.62,199.68) and (130.59,200.7) .. (129.33,200.7) .. controls (128.07,200.7) and (127.05,199.68) .. (127.05,198.42) -- cycle ;
%Shape: Circle [id:dp4611114164462107] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (483.55,106.17) .. controls (483.55,104.91) and (484.57,103.88) .. (485.83,103.88) .. controls (487.09,103.88) and (488.12,104.91) .. (488.12,106.17) .. controls (488.12,107.43) and (487.09,108.45) .. (485.83,108.45) .. controls (484.57,108.45) and (483.55,107.43) .. (483.55,106.17) -- cycle ;
%Shape: Circle [id:dp11112400643357545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 200; blue, 176 }  ,fill opacity=1 ] (478.08,171.72) .. controls (478.08,170.36) and (479.19,169.25) .. (480.56,169.25) .. controls (481.92,169.25) and (483.03,170.36) .. (483.03,171.72) .. controls (483.03,173.09) and (481.92,174.2) .. (480.56,174.2) .. controls (479.19,174.2) and (478.08,173.09) .. (478.08,171.72) -- cycle ;
%Shape: Circle [id:dp2179834511620422] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (507.72,135.08) .. controls (507.72,133.82) and (508.74,132.8) .. (510,132.8) .. controls (511.26,132.8) and (512.28,133.82) .. (512.28,135.08) .. controls (512.28,136.34) and (511.26,137.37) .. (510,137.37) .. controls (508.74,137.37) and (507.72,136.34) .. (507.72,135.08) -- cycle ;
%Shape: Circle [id:dp8536054664907107] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (441.72,131.08) .. controls (441.72,129.82) and (442.74,128.8) .. (444,128.8) .. controls (445.26,128.8) and (446.28,129.82) .. (446.28,131.08) .. controls (446.28,132.34) and (445.26,133.37) .. (444,133.37) .. controls (442.74,133.37) and (441.72,132.34) .. (441.72,131.08) -- cycle ;
%Straight Lines [id:da2562305879648714] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (464.5,112.5) -- (461.89,170.39) ;
%Straight Lines [id:da5622513975368748] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (461.89,170.39) -- (416.83,199.17) ;
%Straight Lines [id:da8628163062283662] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (461.89,170.39) -- (531.83,200.17) ;
%Shape: Circle [id:dp8298079488775267] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (459.61,170.39) .. controls (459.61,169.13) and (460.63,168.11) .. (461.89,168.11) .. controls (463.15,168.11) and (464.17,169.13) .. (464.17,170.39) .. controls (464.17,171.65) and (463.15,172.67) .. (461.89,172.67) .. controls (460.63,172.67) and (459.61,171.65) .. (459.61,170.39) -- cycle ;
%Shape: Circle [id:dp4361566021566843] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (462.22,112.5) .. controls (462.22,111.24) and (463.24,110.22) .. (464.5,110.22) .. controls (465.76,110.22) and (466.78,111.24) .. (466.78,112.5) .. controls (466.78,113.76) and (465.76,114.78) .. (464.5,114.78) .. controls (463.24,114.78) and (462.22,113.76) .. (462.22,112.5) -- cycle ;
%Shape: Circle [id:dp05981643415912141] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (414.55,199.17) .. controls (414.55,197.91) and (415.57,196.88) .. (416.83,196.88) .. controls (418.09,196.88) and (419.12,197.91) .. (419.12,199.17) .. controls (419.12,200.43) and (418.09,201.45) .. (416.83,201.45) .. controls (415.57,201.45) and (414.55,200.43) .. (414.55,199.17) -- cycle ;
%Shape: Circle [id:dp05427802782291269] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (529.55,200.17) .. controls (529.55,198.91) and (530.57,197.88) .. (531.83,197.88) .. controls (533.09,197.88) and (534.12,198.91) .. (534.12,200.17) .. controls (534.12,201.43) and (533.09,202.45) .. (531.83,202.45) .. controls (530.57,202.45) and (529.55,201.43) .. (529.55,200.17) -- cycle ;
%Straight Lines [id:da9844707632578988] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.2 ] [dash pattern={on 1.5pt off 0.75pt}]  (416.83,199.17) -- (485.83,106.17) ;
%Straight Lines [id:da36032506094343075] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.2 ] [dash pattern={on 1.5pt off 0.75pt}]  (129.33,198.42) -- (198.33,105.42) ;
%Straight Lines [id:da724434074231191] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (464.5,112.5) -- (416.83,199.17) ;
%Straight Lines [id:da5985930252798866] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (531.83,200.17) -- (416.83,199.17) ;
%Straight Lines [id:da1831558977860135] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (485.83,106.17) -- (464.5,112.5) ;
%Straight Lines [id:da6892697898026312] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.2 ] [dash pattern={on 1.5pt off 0.75pt}]  (531.83,200.17) -- (485.83,106.17) ;




\end{tikzpicture}

==> Figures/cyclic.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp5457972997259037] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (504.09,76.01) .. controls (533.27,112.27) and (533.39,163.63) .. (502.47,196.2) .. controls (471.25,229.07) and (419.27,231.34) .. (381.45,203.24) -- (433.4,130.61) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.3 ] (504.09,76.01) .. controls (533.27,112.27) and (533.39,163.63) .. (502.47,196.2) .. controls (471.25,229.07) and (419.27,231.34) .. (381.45,203.24) ;  
%Straight Lines [id:da6744128947322949] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (432.47,221.73) -- (522.32,161.39) ;
%Straight Lines [id:da5810145653281098] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (465.35,219.18) -- (513.46,89.64) ;
%Straight Lines [id:da13320002328425895] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (497.68,200.68) -- (513.46,89.64) ;
%Straight Lines [id:da43029653194351947] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (432.47,221.73) -- (513.46,89.64) ;
%Straight Lines [id:da7321581095424017] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (396.29,212.03) -- (522.32,161.39) ;
%Straight Lines [id:da9237380940419844] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (396.29,212.03) -- (524.94,124.75) ;
%Straight Lines [id:da09284251152619549] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (497.68,200.68) -- (522.32,161.39) ;
%Straight Lines [id:da34251078034898685] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (396.29,212.03) -- (513.46,89.64) ;
%Straight Lines [id:da79857207373273] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (524.94,124.75) -- (432.47,221.73) ;
%Straight Lines [id:da8810287608487111] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (522.32,161.39) -- (465.35,219.18) ;
%Shape: Arc [id:dp05115938691509414] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (237.82,70.48) .. controls (265.83,107.66) and (264.31,159) .. (232.36,190.56) .. controls (200.11,222.42) and (148.08,223.03) .. (111.18,193.74) -- (165.42,122.8) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.3 ] (237.82,70.48) .. controls (265.83,107.66) and (264.31,159) .. (232.36,190.56) .. controls (200.11,222.42) and (148.08,223.03) .. (111.18,193.74) ;  
%Straight Lines [id:da35285530058705117] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (125.72,202.99) -- (194.53,212.35) ;
%Straight Lines [id:da8838603147468214] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (161.58,213.85) -- (194.53,212.35) ;
%Straight Lines [id:da39771602943251216] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (125.72,202.99) -- (227.43,194.89) ;
%Straight Lines [id:da9665067793132815] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (253.31,156.4) -- (246.74,84.41) ;
%Straight Lines [id:da18400487983837932] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (194.53,212.35) -- (246.74,84.41) ;
%Straight Lines [id:da6757735599142123] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (227.43,194.89) -- (246.74,84.41) ;
%Straight Lines [id:da00764111203440887] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (257.1,119.87) -- (246.74,84.41) ;
%Straight Lines [id:da9460519856356271] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (253.31,156.4) -- (257.1,119.87) ;
%Straight Lines [id:da1823176344450601] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (125.72,202.99) -- (161.58,213.85) ;
%Straight Lines [id:da032465903112072425] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (161.58,213.85) -- (246.74,84.41) ;
%Straight Lines [id:da09130363761869154] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (194.53,212.35) -- (227.43,194.89) ;
%Straight Lines [id:da6339524030108179] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (125.72,202.99) -- (253.31,156.4) ;
%Straight Lines [id:da960059863081556] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (125.72,202.99) -- (257.1,119.87) ;
%Straight Lines [id:da4787439577941186] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (227.43,194.89) -- (253.31,156.4) ;
%Straight Lines [id:da40489577086790884] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (125.72,202.99) -- (246.74,84.41) ;
%Shape: Ellipse [id:dp655227674936681] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (124.64,205.03) .. controls (123.45,204.45) and (122.97,203.07) .. (123.56,201.94) .. controls (124.16,200.82) and (125.61,200.38) .. (126.8,200.96) .. controls (128,201.54) and (128.48,202.92) .. (127.89,204.04) .. controls (127.29,205.16) and (125.84,205.6) .. (124.64,205.03) -- cycle ;
%Shape: Ellipse [id:dp7272316866204807] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (160.5,215.88) .. controls (159.31,215.3) and (158.82,213.92) .. (159.42,212.8) .. controls (160.02,211.68) and (161.47,211.24) .. (162.66,211.82) .. controls (163.86,212.39) and (164.34,213.77) .. (163.74,214.9) .. controls (163.15,216.02) and (161.7,216.46) .. (160.5,215.88) -- cycle ;
%Shape: Ellipse [id:dp23598921284872354] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (193.45,214.39) .. controls (192.26,213.81) and (191.77,212.43) .. (192.37,211.3) .. controls (192.96,210.18) and (194.41,209.74) .. (195.61,210.32) .. controls (196.8,210.9) and (197.29,212.28) .. (196.69,213.4) .. controls (196.09,214.52) and (194.64,214.96) .. (193.45,214.39) -- cycle ;
%Shape: Ellipse [id:dp5862181921483431] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (226.35,196.93) .. controls (225.16,196.35) and (224.67,194.97) .. (225.27,193.85) .. controls (225.86,192.72) and (227.32,192.28) .. (228.51,192.86) .. controls (229.7,193.44) and (230.19,194.82) .. (229.59,195.94) .. controls (229,197.07) and (227.54,197.51) .. (226.35,196.93) -- cycle ;
%Shape: Ellipse [id:dp9296201873497643] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (252.23,158.44) .. controls (251.04,157.86) and (250.55,156.48) .. (251.15,155.36) .. controls (251.75,154.23) and (253.2,153.79) .. (254.39,154.37) .. controls (255.59,154.95) and (256.07,156.33) .. (255.47,157.45) .. controls (254.88,158.58) and (253.43,159.02) .. (252.23,158.44) -- cycle ;
%Shape: Ellipse [id:dp036334788801400286] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (256.02,121.91) .. controls (254.83,121.33) and (254.35,119.95) .. (254.94,118.82) .. controls (255.54,117.7) and (256.99,117.26) .. (258.18,117.84) .. controls (259.38,118.42) and (259.86,119.8) .. (259.27,120.92) .. controls (258.67,122.04) and (257.22,122.48) .. (256.02,121.91) -- cycle ;
%Shape: Ellipse [id:dp03287707033626974] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (245.66,86.45) .. controls (244.47,85.87) and (243.98,84.49) .. (244.58,83.37) .. controls (245.18,82.24) and (246.63,81.8) .. (247.82,82.38) .. controls (249.02,82.96) and (249.5,84.34) .. (248.9,85.46) .. controls (248.31,86.59) and (246.86,87.03) .. (245.66,86.45) -- cycle ;
%Straight Lines [id:da442607900478895] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (522.32,161.39) -- (513.46,89.64) ;
%Straight Lines [id:da3378178928384996] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (524.94,124.75) -- (513.46,89.64) ;
%Straight Lines [id:da66735909819988] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (522.32,161.39) -- (524.94,124.75) ;
%Straight Lines [id:da687640821871274] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (396.29,212.03) -- (465.35,219.18) ;
%Straight Lines [id:da18770362942521635] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (396.29,212.03) -- (432.47,221.73) ;
%Straight Lines [id:da9475162833604418] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (432.47,221.73) -- (465.35,219.18) ;
%Straight Lines [id:da08594555161708639] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (465.35,219.18) -- (497.68,200.68) ;
%Straight Lines [id:da5816935568722759] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (396.29,212.03) -- (497.68,200.68) ;
%Shape: Ellipse [id:dp5517354967685593] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (395.27,214.09) .. controls (394.06,213.55) and (393.53,212.19) .. (394.09,211.05) .. controls (394.65,209.91) and (396.09,209.42) .. (397.3,209.96) .. controls (398.51,210.5) and (399.04,211.86) .. (398.48,213) .. controls (397.92,214.15) and (396.48,214.63) .. (395.27,214.09) -- cycle ;
%Shape: Ellipse [id:dp3704962647641665] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (521.31,163.45) .. controls (520.1,162.91) and (519.57,161.55) .. (520.13,160.41) .. controls (520.69,159.27) and (522.12,158.78) .. (523.34,159.32) .. controls (524.55,159.86) and (525.08,161.23) .. (524.52,162.37) .. controls (523.96,163.51) and (522.52,163.99) .. (521.31,163.45) -- cycle ;
%Shape: Ellipse [id:dp6298787132003665] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (512.44,91.71) .. controls (511.23,91.17) and (510.7,89.81) .. (511.26,88.66) .. controls (511.82,87.52) and (513.26,87.04) .. (514.47,87.58) .. controls (515.68,88.12) and (516.21,89.48) .. (515.65,90.62) .. controls (515.09,91.76) and (513.65,92.25) .. (512.44,91.71) -- cycle ;
%Straight Lines [id:da4468235992116232] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (266.96,83.52) -- (120.56,225.52) ;
%Straight Lines [id:da8617216292041314] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (532.96,193.79) -- (443.36,127.79) ;
%Straight Lines [id:da8225796657054527] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (497.68,200.68) -- (432.47,221.73) ;
%Straight Lines [id:da11135799239559208] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (465.35,219.18) -- (524.94,124.75) ;
%Shape: Ellipse [id:dp36829918848700505] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (431.46,223.8) .. controls (430.25,223.26) and (429.72,221.89) .. (430.28,220.75) .. controls (430.84,219.61) and (432.27,219.12) .. (433.49,219.67) .. controls (434.7,220.21) and (435.23,221.57) .. (434.67,222.71) .. controls (434.11,223.85) and (432.67,224.34) .. (431.46,223.8) -- cycle ;
%Shape: Ellipse [id:dp252365061978282] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (464.34,221.25) .. controls (463.13,220.71) and (462.6,219.35) .. (463.16,218.2) .. controls (463.72,217.06) and (465.16,216.58) .. (466.37,217.12) .. controls (467.58,217.66) and (468.11,219.02) .. (467.55,220.16) .. controls (466.99,221.3) and (465.55,221.79) .. (464.34,221.25) -- cycle ;
%Straight Lines [id:da8774037074214311] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (524.94,124.75) -- (497.68,200.68) ;
%Shape: Ellipse [id:dp9393856444689315] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (496.67,202.75) .. controls (495.46,202.21) and (494.93,200.85) .. (495.49,199.71) .. controls (496.05,198.56) and (497.48,198.08) .. (498.7,198.62) .. controls (499.91,199.16) and (500.44,200.52) .. (499.88,201.66) .. controls (499.32,202.8) and (497.88,203.29) .. (496.67,202.75) -- cycle ;
%Shape: Ellipse [id:dp3875314954608544] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (523.93,126.82) .. controls (522.72,126.28) and (522.19,124.92) .. (522.75,123.77) .. controls (523.31,122.63) and (524.75,122.15) .. (525.96,122.69) .. controls (527.17,123.23) and (527.7,124.59) .. (527.14,125.73) .. controls (526.58,126.87) and (525.14,127.36) .. (523.93,126.82) -- cycle ;

% Text Node
\draw (271.92,67.56) node [anchor=north west][inner sep=0.75pt]    {$H$};
% Text Node
\draw (539.25,187.16) node [anchor=north west][inner sep=0.75pt]    {$H$};


\end{tikzpicture}

==> Figures/grados_cubo1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2]
%uncomment if require: \path (0,202); %set diagram left start at 0, and has height of 202

%Straight Lines [id:da7967923239285237] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (264.04,70.43) -- (263.78,130.39) ;
%Straight Lines [id:da9181364422639565] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (92.67,100.83) -- (153,70.17) ;
%Straight Lines [id:da4021466634834747] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (92.67,100.83) -- (153,130.17) ;
%Shape: Ellipse [id:dp5180344200551619] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (91.06,100.83) .. controls (91.06,99.97) and (91.78,99.28) .. (92.67,99.28) .. controls (93.55,99.28) and (94.27,99.97) .. (94.27,100.83) .. controls (94.27,101.69) and (93.55,102.39) .. (92.67,102.39) .. controls (91.78,102.39) and (91.06,101.69) .. (91.06,100.83) -- cycle ;
%Straight Lines [id:da9011296488101013] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (92.67,100.83) -- (153.33,82.17) ;
%Straight Lines [id:da6328004325710441] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (92.67,100.83) -- (153,117.17) ;
%Shape: Ellipse [id:dp42537439242409525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (262.51,70.61) .. controls (262.51,69.75) and (263.23,69.06) .. (264.11,69.06) .. controls (265,69.06) and (265.71,69.75) .. (265.71,70.61) .. controls (265.71,71.47) and (265,72.17) .. (264.11,72.17) .. controls (263.23,72.17) and (262.51,71.47) .. (262.51,70.61) -- cycle ;
%Straight Lines [id:da532605293512124] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (264.11,70.61) -- (323.44,52.94) ;
%Straight Lines [id:da5471944361808075] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (264.11,70.61) -- (323.44,86.94) ;
%Straight Lines [id:da3901380149591175] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (263.78,130.39) -- (323.11,113.72) ;
%Straight Lines [id:da0943621951493061] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (263.78,130.39) -- (323.11,146.72) ;
%Shape: Ellipse [id:dp9988951640207012] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (262.18,130.39) .. controls (262.18,129.53) and (262.89,128.83) .. (263.78,128.83) .. controls (264.66,128.83) and (265.38,129.53) .. (265.38,130.39) .. controls (265.38,131.25) and (264.66,131.94) .. (263.78,131.94) .. controls (262.89,131.94) and (262.18,131.25) .. (262.18,130.39) -- cycle ;
%Straight Lines [id:da14145726536759495] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (442.81,70.21) -- (442.56,130.17) ;
%Shape: Ellipse [id:dp9617050853268387] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (441.29,70.39) .. controls (441.29,69.53) and (442,68.84) .. (442.89,68.84) .. controls (443.77,68.84) and (444.49,69.53) .. (444.49,70.39) .. controls (444.49,71.25) and (443.77,71.95) .. (442.89,71.95) .. controls (442,71.95) and (441.29,71.25) .. (441.29,70.39) -- cycle ;
%Shape: Ellipse [id:dp6156945667243441] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (440.95,130.17) .. controls (440.95,129.31) and (441.67,128.62) .. (442.56,128.62) .. controls (443.44,128.62) and (444.16,129.31) .. (444.16,130.17) .. controls (444.16,131.03) and (443.44,131.73) .. (442.56,131.73) .. controls (441.67,131.73) and (440.95,131.03) .. (440.95,130.17) -- cycle ;
%Straight Lines [id:da3821382442310892] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (442.56,99.67) -- (502.22,90) ;
%Straight Lines [id:da509280883554293] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (442.56,99.67) -- (501.89,110) ;
%Shape: Ellipse [id:dp2918147540433127] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (440.95,99.67) .. controls (440.95,98.81) and (441.67,98.11) .. (442.56,98.11) .. controls (443.44,98.11) and (444.16,98.81) .. (444.16,99.67) .. controls (444.16,100.53) and (443.44,101.22) .. (442.56,101.22) .. controls (441.67,101.22) and (440.95,100.53) .. (440.95,99.67) -- cycle ;
%Straight Lines [id:da9982703674173066] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (442.56,130.07) -- (502.22,120.4) ;
%Straight Lines [id:da7974015129866168] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (442.56,130.07) -- (501.89,140.4) ;
%Straight Lines [id:da24593341196185703] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (443.36,70.07) -- (503.02,60.4) ;
%Straight Lines [id:da42196680719961566] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (443.36,70.07) -- (502.69,80.4) ;

% Text Node
\draw (145,96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d$};
% Text Node
\draw (316,65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d-1$};
% Text Node
\draw (500,66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d-1$};
% Text Node
\draw (500,125) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d-1$};
% Text Node
\draw (500,96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d-2$};
% Text Node
\draw (426.33,62.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{1}$};
% Text Node
\draw (425.22,91.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{2}$};
% Text Node
\draw (425.44,121.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{3}$};
% Text Node
\draw (246.33,63.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{1}$};
% Text Node
\draw (245.22,122.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{2}$};
% Text Node
\draw (316,124) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d-1$};
% Text Node
\draw (76.33,92.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{1}$};
% Text Node
\draw (138,94) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90.08] [align=left] {...};
% Text Node
\draw (310,64) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90.08] [align=left] {...};
% Text Node
\draw (310,123) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90.08] [align=left] {...};
% Text Node
\draw (494,124) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90.08] [align=left] {...};
% Text Node
\draw (494,93) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90.08] [align=left] {...};
% Text Node
\draw (494,64) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90.08] [align=left] {...};

\draw (120,166) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a)$};
\draw (290,166) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b)$};
\draw (465,166) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c)$};

\end{tikzpicture}

==> Figures/grados_cubo2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2]
%uncomment if require: \path (0,202); %set diagram left start at 0, and has height of 202

%Straight Lines [id:da8296757477385054] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (80.81,59.21) -- (80.56,151.17) ;
%Shape: Ellipse [id:dp3797833564889814] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (78.95,151.17) .. controls (78.95,150.31) and (79.67,149.62) .. (80.56,149.62) .. controls (81.44,149.62) and (82.16,150.31) .. (82.16,151.17) .. controls (82.16,152.03) and (81.44,152.73) .. (80.56,152.73) .. controls (79.67,152.73) and (78.95,152.03) .. (78.95,151.17) -- cycle ;
%Straight Lines [id:da27462221775187345] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (80.56,120.67) -- (140.22,111) ;
%Straight Lines [id:da2164805010534726] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (80.56,120.67) -- (139.89,131) ;
%Shape: Ellipse [id:dp9002942551732631] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (78.95,120.67) .. controls (78.95,119.81) and (79.67,119.11) .. (80.56,119.11) .. controls (81.44,119.11) and (82.16,119.81) .. (82.16,120.67) .. controls (82.16,121.53) and (81.44,122.22) .. (80.56,122.22) .. controls (79.67,122.22) and (78.95,121.53) .. (78.95,120.67) -- cycle ;
%Straight Lines [id:da5359825306307261] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (80.56,151.07) -- (140.22,141.4) ;
%Straight Lines [id:da045691417991867045] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (80.56,151.07) -- (139.89,161.4) ;
%Straight Lines [id:da21752544733264978] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (81.36,91.07) -- (141.02,81.4) ;
%Straight Lines [id:da3056520755107589] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (81.36,91.07) -- (140.69,101.4) ;
%Straight Lines [id:da041042678361082] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (80.36,59.57) -- (140.02,49.9) ;
%Straight Lines [id:da4414807309275035] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (80.36,59.57) -- (139.69,69.9) ;
%Shape: Ellipse [id:dp4906588646946177] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (79.36,59.57) .. controls (79.36,58.71) and (80.07,58.01) .. (80.96,58.01) .. controls (81.84,58.01) and (82.56,58.71) .. (82.56,59.57) .. controls (82.56,60.43) and (81.84,61.12) .. (80.96,61.12) .. controls (80.07,61.12) and (79.36,60.43) .. (79.36,59.57) -- cycle ;
%Shape: Ellipse [id:dp4558838072901522] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (79.75,91.07) .. controls (79.75,90.21) and (80.47,89.51) .. (81.36,89.51) .. controls (82.24,89.51) and (82.96,90.21) .. (82.96,91.07) .. controls (82.96,91.93) and (82.24,92.62) .. (81.36,92.62) .. controls (80.47,92.62) and (79.75,91.93) .. (79.75,91.07) -- cycle ;
%Shape: Ellipse [id:dp5369050143036929] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (283.67,119.81) .. controls (283.67,118.95) and (284.38,118.26) .. (285.27,118.26) .. controls (286.15,118.26) and (286.87,118.95) .. (286.87,119.81) .. controls (286.87,120.67) and (286.15,121.37) .. (285.27,121.37) .. controls (284.38,121.37) and (283.67,120.67) .. (283.67,119.81) -- cycle ;
%Straight Lines [id:da4222905553177806] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (285.92,94.79) -- (345.59,85.12) ;
%Straight Lines [id:da5206004829083272] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (285.92,94.79) -- (345.25,105.12) ;
%Shape: Ellipse [id:dp5566450841089886] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (284.32,94.79) .. controls (284.32,93.93) and (285.03,93.23) .. (285.92,93.23) .. controls (286.8,93.23) and (287.52,93.93) .. (287.52,94.79) .. controls (287.52,95.65) and (286.8,96.34) .. (285.92,96.34) .. controls (285.03,96.34) and (284.32,95.65) .. (284.32,94.79) -- cycle ;
%Straight Lines [id:da4083471760662649] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (285.27,119.71) -- (344.94,110.04) ;
%Straight Lines [id:da7467894969246461] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (285.27,119.71) -- (344.6,130.04) ;
%Straight Lines [id:da8966511721636005] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (286.36,69.28) -- (346.02,59.61) ;
%Straight Lines [id:da8661091956856715] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (286.36,69.28) -- (345.69,79.61) ;
%Shape: Ellipse [id:dp9957771035125857] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (284.75,69.28) .. controls (284.75,68.42) and (285.47,67.72) .. (286.36,67.72) .. controls (287.24,67.72) and (287.96,68.42) .. (287.96,69.28) .. controls (287.96,70.14) and (287.24,70.83) .. (286.36,70.83) .. controls (285.47,70.83) and (284.75,70.14) .. (284.75,69.28) -- cycle ;
%Straight Lines [id:da004574127728445121] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (225.8,110.29) -- (285.8,120) ;
%Straight Lines [id:da37192343153044116] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (225.8,110.29) -- (286.37,94.86) ;
%Straight Lines [id:da16227798305902974] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (225.8,110.29) -- (286.36,69.28) ;
%Shape: Ellipse [id:dp7229680202252421] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (224.2,110.29) .. controls (224.2,109.43) and (224.92,108.73) .. (225.8,108.73) .. controls (226.68,108.73) and (227.4,109.43) .. (227.4,110.29) .. controls (227.4,111.14) and (226.68,111.84) .. (225.8,111.84) .. controls (224.92,111.84) and (224.2,111.14) .. (224.2,110.29) -- cycle ;
%Straight Lines [id:da27731156967459325] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (470.42,116.45) -- (530.09,106.79) ;
%Straight Lines [id:da7347455684308336] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (470.42,116.45) -- (529.75,126.79) ;
%Straight Lines [id:da23486654460313505] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (470.52,85.61) -- (530.19,75.94) ;
%Straight Lines [id:da47400938645527935] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (470.52,85.61) -- (529.86,95.94) ;
%Straight Lines [id:da7925904574025892] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (470.52,85.61) -- (470.42,116.45) ;
%Straight Lines [id:da5041377758381903] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (450.19,76.07) -- (450.19,125.74) ;
%Straight Lines [id:da8700997051378453] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (470.42,116.45) -- (450.19,125.74) ;
%Straight Lines [id:da2139867720705324] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (470.52,85.61) -- (450.19,76.07) ;
%Straight Lines [id:da2977309543179092] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (450.19,76.07) -- (500.24,40.69) ;
%Straight Lines [id:da19489898412796314] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (450.19,76.07) -- (500.67,60.31) ;
%Straight Lines [id:da03261557198782139] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (450.19,125.74) -- (500.24,141.69) ;
%Straight Lines [id:da7949286300272971] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (450.19,125.74) -- (499.9,161.36) ;
%Shape: Ellipse [id:dp7878437920043785] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (448.59,125.74) .. controls (448.59,124.88) and (449.31,124.18) .. (450.19,124.18) .. controls (451.08,124.18) and (451.79,124.88) .. (451.79,125.74) .. controls (451.79,126.6) and (451.08,127.29) .. (450.19,127.29) .. controls (449.31,127.29) and (448.59,126.6) .. (448.59,125.74) -- cycle ;
%Shape: Ellipse [id:dp9736118795384369] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (448.59,76.07) .. controls (448.59,75.21) and (449.31,74.52) .. (450.19,74.52) .. controls (451.08,74.52) and (451.79,75.21) .. (451.79,76.07) .. controls (451.79,76.93) and (451.08,77.63) .. (450.19,77.63) .. controls (449.31,77.63) and (448.59,76.93) .. (448.59,76.07) -- cycle ;
%Shape: Ellipse [id:dp2400300973120274] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (468.92,85.61) .. controls (468.92,84.75) and (469.64,84.06) .. (470.52,84.06) .. controls (471.41,84.06) and (472.12,84.75) .. (472.12,85.61) .. controls (472.12,86.47) and (471.41,87.17) .. (470.52,87.17) .. controls (469.64,87.17) and (468.92,86.47) .. (468.92,85.61) -- cycle ;
%Shape: Ellipse [id:dp01722720263734112] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (468.82,116.45) .. controls (468.82,115.59) and (469.53,114.9) .. (470.42,114.9) .. controls (471.3,114.9) and (472.02,115.59) .. (472.02,116.45) .. controls (472.02,117.31) and (471.3,118.01) .. (470.42,118.01) .. controls (469.53,118.01) and (468.82,117.31) .. (468.82,116.45) -- cycle ;
%Straight Lines [id:da26354056498721] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (225.8,110.29) -- (286.09,144.29) ;

% Text Node
\draw (142,55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d-1$};
% Text Node
\draw (142,146) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d-1$};
% Text Node
\draw (142,116) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d-2$};
% Text Node
\draw (64,55.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{1}$};
% Text Node
\draw (64,84.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{2}$};
% Text Node
\draw (64,114.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{3}$};
% Text Node
\draw (135,145) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90.08] [align=left] {...};
% Text Node
\draw (135,114) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90.08] [align=left] {...};
% Text Node
\draw (135,85) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90.08] [align=left] {...};
% Text Node
\draw (64,144.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{4}$};
% Text Node
\draw (135,53) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90.08] [align=left] {...};
% Text Node
\draw (142,88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d-2$};
% Text Node
\draw (348,116) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d-1$};
% Text Node
\draw (348,90.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d-1$};
% Text Node
\draw (280,52.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{2}$};
% Text Node
\draw (280,79.55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{3}$};
% Text Node
\draw (340,114) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90.08] [align=left] {...};
% Text Node
\draw (340,89) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90.08] [align=left] {...};
% Text Node
\draw (340,63) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90.08] [align=left] {...};
% Text Node
\draw (279,106) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{4}$};
% Text Node
\draw (348,64.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d-1$};
% Text Node
\draw (208,102.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{1}$};
% Text Node
\draw (290,128) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d-3$};
% Text Node
\draw (505,145.76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d-2$};
% Text Node
\draw (522,111) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90.08] [align=left] {...};
% Text Node
\draw (522,80) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90.08] [align=left] {...};
% Text Node
\draw (507,43.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d-2$};
% Text Node
\draw (496,48) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90.08] [align=left] {...};
% Text Node
\draw (496,142) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90.08] [align=left] {...};
% Text Node
\draw (434,68.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{1}$};
% Text Node
\draw (454,83.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{2}$};
% Text Node
\draw (454,105.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{3}$};
% Text Node
\draw (434,118.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{4}$};
% Text Node
\draw (527,80.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d-2$};
% Text Node
\draw (527,110.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d-2$};
% Text Node
\draw (284,124) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90.08] [align=left] {...};

\draw (120,178) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a)$};
\draw (290,178) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b)$};
\draw (465,178) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c)$};
\end{tikzpicture}

==> Figures/partial_order_cube.tikz <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Cube [id:dp7448814052459747] 
% \draw   (102,125.88) -- (127.08,100.8) -- (185.6,100.8) -- (185.6,160.52) -- (160.52,185.6) -- (102,185.6) -- cycle ; \draw   (185.6,100.8) -- (160.52,125.88) -- (102,125.88) ; \draw   (160.52,125.88) -- (160.52,185.6) ;
% %Straight Lines [id:da6455964714807223] 
% \draw  [dash pattern={on 2.25pt off 0.75pt}]  (127.08,100.8) -- (127.1,109.54) -- (127.2,160.4) ;
% %Straight Lines [id:da5762234131266144] 
% \draw  [dash pattern={on 2.25pt off 0.75pt}]  (102,185.6) -- (127.2,160.4) ;
% %Straight Lines [id:da03514614728763643] 
% \draw  [dash pattern={on 2.25pt off 0.75pt}]  (185.6,160.52) -- (127.2,160.4) ;
% %Straight Lines [id:da6530713485386932] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (102,185.6) -- (113.49,163.77) ;
% \draw [shift={(114.89,161.11)}, rotate = 117.76] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Straight Lines [id:da7412162243561999] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (378.54,219.85) -- (436.27,261.2) ;
% %Straight Lines [id:da31625483499395934] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (511.29,223.35) -- (459.54,261.6) ;
% %Straight Lines [id:da12903396614305818] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (448.29,222.35) -- (448.04,257.6) ;
% %Straight Lines [id:da8810108484461039] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (448.54,193.35) -- (448.29,211.35) ;
% %Straight Lines [id:da3229726409904501] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (555.54,191.1) -- (534.54,206.1) ;
% %Straight Lines [id:da8087876264327871] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (355.29,203.35) -- (339.29,192.6) ;
% %Straight Lines [id:da5990433104874855] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (330.77,149.56) -- (330.54,177.57) ;
% %Straight Lines [id:da26657140677449065] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (330.77,109.31) -- (330.79,130.32) ;
% %Straight Lines [id:da5336135644586941] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (563.57,108.56) -- (563.59,129.57) ;
% %Straight Lines [id:da917825011325341] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (563.32,149.06) -- (563.02,177.44) ;
% %Straight Lines [id:da7010880788672846] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (474.77,120.69) -- (458.77,108.94) ;
% %Straight Lines [id:da9289491177793234] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (420.52,119.69) -- (438.52,106.69) ;
% %Straight Lines [id:da8744340242046762] 
% \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (339.05,105.51) -- (393.02,147.94) ;
% %Straight Lines [id:da006454263454654052] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (501.57,148.67) -- (554.77,106.69) ;
% %Straight Lines [id:da5924467431314586] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (458.57,182.17) -- (477.27,167.69) ;
% %Straight Lines [id:da10010134423730088] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (415.77,164.44) -- (439.02,182.19) ;
% %Straight Lines [id:da5297319879735374] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (342.05,179.76) -- (398.52,137.19) ;
% %Straight Lines [id:da431316077010822] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (498.3,137.76) -- (553.77,178.19) ;
% %Straight Lines [id:da6275613250494825] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (382.52,64.51) -- (435.77,27.76) ;
% %Straight Lines [id:da20892812307583442] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (513.77,65.51) -- (474.4,38.81) -- (457.02,27.01) ;
% %Straight Lines [id:da6678839462758075] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (447.02,63.26) -- (446.77,33.01) ;
% %Straight Lines [id:da4860558304633731] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (447.52,93.51) -- (447.52,81.26) ;
% %Straight Lines [id:da022754249145663596] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (337.02,96.01) -- (353.52,84.51) ;
% %Straight Lines [id:da8127602111684096] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (541.52,84.76) -- (555.77,94.76) ;

% % Text Node
% \draw (86,185.96) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v_{1}$};
% % Text Node
% \draw (145,186.51) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% % Text Node
% \draw (127.44,162) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
% % Text Node
% \draw (184.56,162) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% % Text Node
% \draw (86,126) node [anchor=north west][inner sep=0.75pt]    {$v_{5}$};
% % Text Node
% \draw (141.67,126) node [anchor=north west][inner sep=0.75pt]    {$v_{6}$};
% % Text Node
% \draw (116.2,89) node [anchor=north west][inner sep=0.75pt]    {$v_{8}$};
% % Text Node
% \draw (182,90) node [anchor=north west][inner sep=0.75pt]    {$v_{7}$};
% % Text Node
% \draw (441.72,259) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v_{1}$};
% % Text Node
% \draw (321.88,180.18) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v_{2}$};
% % Text Node
% \draw (554.72,180.18) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v_{5}$};
% % Text Node
% \draw (440.05,174.38) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v_{4}$};
% % Text Node
% \draw (441.31,96) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v_{6}$};
% % Text Node
% \draw (557.7,95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v_{8}$};
% % Text Node
% \draw (317.89,95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v_{3}$};
% % Text Node
% \draw (438.72,15) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v_{7}$};
% % Text Node
% \draw (423.31,205) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\{v_{1} ,v_{4}\}$};
% % Text Node
% \draw (501.17,205) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\{v_{1} ,v_{5}\}$};
% % Text Node
% \draw (346.03,205) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\{v_{1} ,v_{2}\}$};
% % Text Node
% \draw (419.21,63.74) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\{v_{6} ,v_{7}\}$};
% % Text Node
% \draw (497.07,64.14) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\{v_{7} ,v_{8}\}$};
% % Text Node
% \draw (341.93,63.54) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\{v_{3} ,v_{7}\}$};
% % Text Node
% \draw (538.1,129.68) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\{v_{5} ,v_{8}\}$};
% % Text Node
% \draw (304.79,131) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\{v_{2} ,v_{3}\}$};
% % Text Node
% \draw (384.1,117.68) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\{v_{2} ,v_{6}\}$};
% % Text Node
% \draw (459.1,118.68) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\{v_{5} ,v_{6}\}$};
% % Text Node
% \draw (459.1,151) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\{v_{4} ,v_{8}\}$};
% % Text Node
% \draw (383.44,150.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\{v_{3} ,v_{4}\}$};
% % Text Node
% \draw (103.33,152) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$u$};


% \end{tikzpicture}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,405); %set diagram left start at 0, and has height of 405

%Shape: Polygon [id:ds4684808505367175] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.18 ] (130.62,162.15) -- (195.35,219.45) -- (130.62,280.38) -- (65.88,224) -- cycle ;
%Straight Lines [id:da00011094257642652039] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.62,162.15) -- (65.88,224) ;
%Straight Lines [id:da13186821973729113] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.62,162.15) -- (195.35,219.45) ;
%Straight Lines [id:da21420979719904576] 
\draw    (147.01,233.09) -- (195.35,219.45) ;
%Straight Lines [id:da28627146598179687] 
\draw    (130.62,280.38) -- (195.35,219.45) ;
%Straight Lines [id:da814737191670845] 
\draw    (130.62,280.38) -- (65.88,224) ;
%Straight Lines [id:da8838598647864253] 
\draw    (130.62,280.38) -- (147.01,233.09) ;
%Straight Lines [id:da7388042325313509] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (130.62,280.38) -- (114.23,209.44) ;
%Straight Lines [id:da6080185461486372] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (114.23,209.44) -- (65.88,224) ;
%Straight Lines [id:da31252467841190956] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (195.35,219.45) -- (114.23,209.44) ;
%Straight Lines [id:da48485556825119946] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (130.62,162.15) -- (114.23,209.44) ;
%Straight Lines [id:da028367841353659218] 
\draw    (65.88,224) -- (147.01,233.09) ;
%Straight Lines [id:da09059311591535746] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (253.83,227.92) -- (276.62,255.43) ;
%Straight Lines [id:da6544969658213453] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290.68,271.85) -- (293.44,275.18) -- (311.11,296.5) ;
%Straight Lines [id:da17177737386096337] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (311.77,271.85) -- (313.34,276.84) -- (319.32,295.75) ;
%Straight Lines [id:da2550991543536896] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (297.89,228.69) -- (306.66,256.08) ;
%Straight Lines [id:da5283743810395298] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (343.52,227.79) -- (336.69,256.08) ;
%Straight Lines [id:da9588139802714362] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (332.54,272.18) -- (331.31,277.02) -- (326.52,295.85) ;
%Straight Lines [id:da827947129282449] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388.59,227.92) -- (366.09,256.4) ;
%Straight Lines [id:da7338365356436218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (352.67,272.5) -- (347.89,278.48) -- (333.48,296.5) ;
%Straight Lines [id:da9591168385207727] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (253.38,206.47) -- (276.17,179.15) ;
%Straight Lines [id:da9863407065337075] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290.23,162.84) -- (292.99,159.53) -- (310.67,138.35) ;
%Straight Lines [id:da19894018578230188] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (311.32,162.84) -- (312.9,157.88) -- (318.87,139.1) ;
%Straight Lines [id:da017915820228465273] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (297.44,205.71) -- (306.21,178.51) ;
%Straight Lines [id:da7435738482188283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (343.07,206.61) -- (336.25,178.51) ;
%Straight Lines [id:da38344929781507964] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (332.09,162.52) -- (330.86,157.7) -- (326.08,139) ;
%Straight Lines [id:da9298378464206172] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388.15,206.47) -- (365.65,178.19) ;
%Straight Lines [id:da2973429859822294] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (352.22,162.2) -- (347.44,156.25) -- (333.03,138.35) ;
%Straight Lines [id:da2279035874136237] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (455.11,163.08) -- (455.01,209.89) ;
%Straight Lines [id:da1731415370129472] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (455.2,226.65) -- (455.01,271.49) ;
%Straight Lines [id:da17301819193072943] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (596.12,225.24) -- (595.93,272.06) ;
%Straight Lines [id:da5163940342970814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (595.26,165.14) -- (595.93,210.46) ;
%Curve Lines [id:da9112380181185122] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (465.08,271.49) .. controls (473.58,255.28) and (475.37,243.57) .. (474.92,228.24) ;
%Curve Lines [id:da8121799691530482] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (520.55,271.96) .. controls (510.67,252.4) and (508.47,243.57) .. (508.03,229.14) ;
%Curve Lines [id:da8480901913974368] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (587.66,270.61) .. controls (575.58,254.83) and (573.79,244.02) .. (573.34,228.24) ;
%Curve Lines [id:da9066747272908517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (530.84,272.41) .. controls (539.47,252.8) and (541.58,244.47) .. (542.25,229.59) ;
%Curve Lines [id:da03549959542243797] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (463.74,164.24) .. controls (484.32,173.03) and (504.27,195.6) .. (507.58,208.86) ;
%Curve Lines [id:da6303243141403319] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (519.32,165.13) .. controls (499.07,174.4) and (483.87,186.4) .. (474.92,209.31) ;
%Curve Lines [id:da5573617401050301] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (526.43,164.96) .. controls (552.67,176) and (567.47,192.8) .. (571.62,208.91) ;
%Curve Lines [id:da8047424414837925] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (586.31,164.69) .. controls (567.53,173.25) and (546.16,197.09) .. (543.07,209.6) ;
%Straight Lines [id:da22389176373435782] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (131.28,222.38) -- (153.17,203.62) ;
\draw [shift={(155.44,201.67)}, rotate = 139.39] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5639516314363311] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 30 }  ,draw opacity=1 ]   (131.28,222.38) -- (131.43,195.33) ;
\draw [shift={(131.44,192.33)}, rotate = 90.31] [fill={rgb, 255:red, 255; green, 0; blue, 30 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da69549639759799] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.62,162.15) -- (147.01,233.09) ;
%Shape: Polygon [id:ds4726189470100677] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.21 ] (130.62,162.15) -- (195.35,219.45) -- (130.62,280.38) -- (147.01,233.09) -- cycle ;

% Text Node
\draw (128.23,150.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {f};
% Text Node
\draw (126.45,282.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (56.86,219.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {e};
% Text Node
\draw (197.07,213.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {c};
% Text Node
\draw (101.08,197.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {d};
% Text Node
\draw (148.32,235.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (319.99,127.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {f};
% Text Node
\draw (318.55,299.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (384.76,212.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {e};
% Text Node
\draw (295.16,211.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {c};
% Text Node
\draw (339.9,211.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {d};
% Text Node
\draw (250.62,212.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (521.29,154.68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {f};
% Text Node
\draw (522.59,271.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {a};
% Text Node
\draw (587.53,271.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {e};
% Text Node
\draw (457.91,154.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {c};
% Text Node
\draw (585.13,153.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {b};
% Text Node
\draw (456.66,271.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {d};
% Text Node
\draw (271.17,258.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\{a,b\}};
% Text Node
\draw (298.73,258.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\{a,c\}};
% Text Node
\draw (325.03,258.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\{a,d\}};
% Text Node
\draw (351.28,258.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\{a,e\}};
% Text Node
\draw (273.6,164.55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\{b,f\}};
% Text Node
\draw (299.66,164.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\{c,f\}};
% Text Node
\draw (325.97,165.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\{d,f\}};
% Text Node
\draw (351.71,165.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\{e,f\}};
% Text Node
\draw (438.3,213.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\{c,d\}};
% Text Node
\draw (586.54,213.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\{b,e\}};
% Text Node
\draw (465.51,213.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\{d,f\}};
% Text Node
\draw (496.12,213.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\{a,c\}};
% Text Node
\draw (529.6,213.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\{a,b\}};
% Text Node
\draw (560.82,212.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\{e,f\}};
% Text Node
\draw (125.58,181.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{1,0,0}{u}};
% Text Node
\draw (155.08,195.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.74,0.06,0.88}{w}};


\end{tikzpicture}
